Spectral Energy Distributions and Multiwavelength Selection of Type 1 Quasars

We present an analysis of the mid-infrared (MIR) and optical properties of type 1 (broad-line) quasars detected by the Spitzer Space Telescope. The MIR color-redshift relation is characterized to z=3, with predictions to z=7. We demonstrate how combining MIR and optical colors can yield even more efficient selection of active galactic nuclei (AGN) than MIR or optical colors alone. Composite spectral energy distributions (SEDs) are constructed for 259 quasars with both Sloan Digital Sky Survey and Spitzer photometry, supplemented by near-IR, GALEX, VLA and ROSAT data where available. We discuss how the spectral diversity of quasars influences the determination of bolometric luminosities and accretion rates; assuming the mean SED can lead to errors as large as a factor of 2 for individual quasars. Finally, we show that careful consideration of the shape of the mean quasar SED and its redshift dependence leads to a lower estimate of the fraction of reddened/obscured AGNs missed by optical surveys as compared to estimates derived from a single mean MIR to optical flux ratio.

==> (inline-0) <==
\begin{deluxetable}{lllllrllllllll}
\rotate
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{SDSS-{\em Spitzer} Quasar Photometry I\label{tab:tab1}}
\tablehead{
\colhead{Name} &
\colhead{$z_{em}$} &
\colhead{$L_{\rm bol}$\tablenotemark{a}} &
\colhead{$L_{\rm opt}$\tablenotemark{b}} &
\colhead{$L_{\rm ir}$\tablenotemark{c}} &
\colhead{BC\tablenotemark{a}} &
\colhead{X-ray} &
\colhead{$f$} &
\colhead{$n$} &
\colhead{$u$} &
\colhead{$g$} &
\colhead{$r$} &
\colhead{$i$} &
\colhead{$z$} \\
\colhead{(SDSS J)} &
\colhead{} &
\colhead{lg(ergs/s)} &
\colhead{lg(ergs/s)} &
\colhead{lg(ergs/s)} &
\colhead{} &
\colhead{lg(c/s)} &
\colhead{(AB mag)} &
\colhead{(AB mag)} &
\colhead{(AB mag)} &
\colhead{(AB mag)} &
\colhead{(AB mag)} &
\colhead{(AB mag)} &
\colhead{(AB mag)}
}
\startdata
105705.39+580437.4 & 0.140 & 45.06 & 44.49 & 44.78 & 10.60 & -0.708 & 18.31$\pm$0.08 & 18.15$\pm$0.04 & 17.92$\pm$0.03 & 17.61$\pm$0.05 & 17.25$\pm$0.02 & 16.83$\pm$0.02 & 16.56$\pm$0.04 \\
171902.28+593715.9 & 0.178 & 45.21 & 44.74 & 44.93 & 9.41 & -1.221 & 18.10$\pm$0.01 & 17.99$\pm$0.01 & 17.49$\pm$0.02 & 17.50$\pm$0.02 & 17.36$\pm$0.02 & 17.06$\pm$0.02 & 17.20$\pm$0.02 \\
160655.34+534016.8 & 0.214 & 45.13 & 44.45 & 44.91 & 11.87 & $\ldots$ & $\ldots$ & $\ldots$ & 18.85$\pm$0.03 & 18.71$\pm$0.02 & 18.22$\pm$0.02 & 17.86$\pm$0.02 & 17.91$\pm$0.03 \\
163111.28+404805.2 & 0.258 & 45.68 & 45.27 & 45.19 & 9.84 & -0.551 & $\ldots$ & $\ldots$ & 16.98$\pm$0.01 & 17.05$\pm$0.02 & 17.08$\pm$0.01 & 17.10$\pm$0.01 & 16.86$\pm$0.01 \\
171207.44+584754.4 & 0.269 & 45.49 & 45.06 & 45.12 & 12.29 & -1.235 & 17.97$\pm$0.01 & 18.08$\pm$0.01 & 17.83$\pm$0.02 & 17.93$\pm$0.02 & 17.88$\pm$0.02 & 17.94$\pm$0.02 & 17.51$\pm$0.02 \\
171033.21+584456.8 & 0.281 & 45.15 & 44.46 & 44.95 & 10.44 & $\ldots$ & 20.59$\pm$0.04 & 20.06$\pm$0.02 & 19.58$\pm$0.03 & 19.25$\pm$0.03 & 18.70$\pm$0.02 & 18.52$\pm$0.02 & 18.10$\pm$0.03 \\
105644.52+572233.4 & 0.286 & 45.08 & 44.53 & 44.78 & 10.12 & $\ldots$ & $\ldots$ & $\ldots$ & 19.36$\pm$0.03 & 19.26$\pm$0.02 & 18.88$\pm$0.02 & 18.69$\pm$0.02 & 18.32$\pm$0.02 \\
104739.49+563507.2 & 0.303 & 45.19 & 44.66 & 44.88 & 9.82 & $\ldots$ & $\ldots$ & $\ldots$ & 19.16$\pm$0.04 & 19.02$\pm$0.04 & 18.72$\pm$0.04 & 18.57$\pm$0.03 & 18.20$\pm$0.03 \\
155936.13+544203.8 & 0.308 & 45.42 & 44.87 & 45.15 & 11.75 & $\ldots$ & $\ldots$ & $\ldots$ & 18.55$\pm$0.03 & 18.42$\pm$0.04 & 18.27$\pm$0.02 & 18.38$\pm$0.03 & 17.87$\pm$0.03 \\
105626.96+580843.1 & 0.342 & 45.29 & 44.66 & 45.03 & 8.40 & $\ldots$ & $\ldots$ & 21.50$\pm$0.20 & 19.45$\pm$0.03 & 18.95$\pm$0.02 & 18.57$\pm$0.03 & 18.46$\pm$0.02 & 17.88$\pm$0.02 \\
164343.24+405654.4 & 0.344 & 45.13 & 44.80 & 44.63 & 6.94 & -1.683 & $\ldots$ & $\ldots$ & 18.92$\pm$0.02 & 18.82$\pm$0.01 & 18.72$\pm$0.02 & 18.75$\pm$0.02 & 18.55$\pm$0.03 \\
104132.48+565953.1 & 0.346 & 45.37 & 44.75 & 45.13 & 13.08 & $\ldots$ & $\ldots$ & $\ldots$ & 19.11$\pm$0.03 & 19.04$\pm$0.02 & 18.80$\pm$0.02 & 18.85$\pm$0.02 & 18.49$\pm$0.03 \\
172052.30+590153.7 & 0.351 & 45.09 & 44.52 & 44.91 & 6.73 & -1.959 & 21.42$\pm$0.03 & 21.18$\pm$0.03 & 20.84$\pm$0.09 & 20.41$\pm$0.03 & 19.07$\pm$0.02 & 18.60$\pm$0.02 & 18.21$\pm$0.03 \\
105338.94+564135.1 & 0.379 & 45.10 & 44.65 & 44.64 & 9.10 & -1.397 & $\ldots$ & $\ldots$ & 19.57$\pm$0.04 & 19.56$\pm$0.04 & 19.42$\pm$0.04 & 19.22$\pm$0.03 & 18.91$\pm$0.04 \\
104705.07+590728.4 & 0.391 & 45.54 & 45.06 & 45.20 & 12.32 & $\ldots$ & 19.28$\pm$0.13 & 18.65$\pm$0.05 & 19.10$\pm$0.03 & 18.76$\pm$0.03 & 18.72$\pm$0.03 & 18.55$\pm$0.02 & 18.04$\pm$0.04 \\
103753.15+573507.8 & 0.398 & 45.21 & 44.61 & 44.93 & 8.35 & $\ldots$ & $\ldots$ & 21.08$\pm$0.17 & 19.91$\pm$0.04 & 19.41$\pm$0.04 & 19.16$\pm$0.02 & 19.00$\pm$0.02 & 18.79$\pm$0.04 \\
163308.28+403321.4 & 0.404 & 45.34 & 44.59 & 45.19 & 11.81 & $\ldots$ & $\ldots$ & $\ldots$ & 20.46$\pm$0.06 & 19.77$\pm$0.02 & 19.37$\pm$0.02 & 19.03$\pm$0.02 & 18.71$\pm$0.04 \\
105308.24+590522.2 & 0.430 & 45.43 & 45.06 & 44.82 & 11.54 & $\ldots$ & 19.17$\pm$0.12 & 19.05$\pm$0.07 & 19.10$\pm$0.03 & 18.93$\pm$0.04 & 19.06$\pm$0.01 & 19.03$\pm$0.02 & 18.71$\pm$0.04 \\
105141.16+591305.2 & 0.435 & 45.50 & 45.07 & 45.08 & 10.26 & $\ldots$ & 19.49$\pm$0.14 & 19.07$\pm$0.07 & 19.17$\pm$0.04 & 18.95$\pm$0.03 & 18.98$\pm$0.02 & 18.70$\pm$0.03 & 18.42$\pm$0.03 \\
104405.38+570024.2 & 0.448 & 45.30 & 44.90 & 44.80 & 7.80 & $\ldots$ & $\ldots$ & $\ldots$ & 19.35$\pm$0.03 & 19.18$\pm$0.02 & 19.21$\pm$0.02 & 19.00$\pm$0.03 & 18.80$\pm$0.04 \\
105639.42+575721.4 & 0.453 & 45.29 & 44.76 & 44.95 & 8.00 & -1.400 & $\ldots$ & $\ldots$ & 20.01$\pm$0.06 & 19.51$\pm$0.03 & 19.27$\pm$0.02 & 19.07$\pm$0.02 & 18.73$\pm$0.05 \\
105959.93+574848.1 & 0.453 & 45.72 & 45.21 & 45.43 & 8.26 & $\ldots$ & $\ldots$ & $\ldots$ & 18.82$\pm$0.03 & 18.36$\pm$0.03 & 18.25$\pm$0.02 & 18.05$\pm$0.02 & 17.81$\pm$0.02 \\
163502.80+412952.9 & 0.472 & 45.77 & 45.37 & 45.25 & 7.92 & -0.975 & $\ldots$ & $\ldots$ & 18.29$\pm$0.02 & 18.03$\pm$0.02 & 18.07$\pm$0.01 & 17.99$\pm$0.02 & 17.97$\pm$0.02 \\
103120.10+581851.0 & 0.493 & 45.49 & 45.02 & 45.13 & 8.46 & $\ldots$ & $\ldots$ & $\ldots$ & 19.39$\pm$0.03 & 19.10$\pm$0.03 & 19.14$\pm$0.02 & 18.87$\pm$0.02 & 18.62$\pm$0.04 \\
103651.94+575950.9 & 0.500 & 45.56 & 45.02 & 45.30 & 7.32 & $\ldots$ & 20.93$\pm$0.28 & 20.54$\pm$0.13 & 19.43$\pm$0.03 & 19.02$\pm$0.02 & 18.75$\pm$0.02 & 18.58$\pm$0.02 & 18.46$\pm$0.04 \\
103039.62+580611.5 & 0.504 & 46.25 & 45.04 & 46.21 & 23.81 & $\ldots$ & $\ldots$ & 22.72$\pm$0.37 & 21.69$\pm$0.17 & 20.36$\pm$0.04 & 19.10$\pm$0.02 & 18.14$\pm$0.01 & 17.62$\pm$0.02 \\
171352.41+584201.2 & 0.521 & 46.17 & 45.50 & 46.00 & 10.42 & $\ldots$ & 19.59$\pm$0.03 & 18.91$\pm$0.01 & 18.31$\pm$0.03 & 17.85$\pm$0.01 & 17.79$\pm$0.01 & 17.51$\pm$0.01 & 17.48$\pm$0.03 \\
163031.46+410145.6 & 0.531 & 45.60 & 45.23 & 45.17 & 8.34 & -1.632 & $\ldots$ & $\ldots$ & 18.89$\pm$0.02 & 18.70$\pm$0.02 & 18.89$\pm$0.01 & 18.73$\pm$0.02 & 18.66$\pm$0.03 \\
163143.76+404735.6 & 0.537 & 45.60 & 45.08 & 45.30 & 7.79 & $\ldots$ & $\ldots$ & $\ldots$ & 19.56$\pm$0.03 & 19.13$\pm$0.02 & 18.96$\pm$0.01 & 18.69$\pm$0.02 & 18.65$\pm$0.03 \\
171126.94+585544.2 & 0.537 & 45.69 & 45.29 & 45.27 & 10.12 & -1.660 & 19.47$\pm$0.02 & 18.80$\pm$0.01 & 19.17$\pm$0.03 & 18.80$\pm$0.02 & 18.92$\pm$0.02 & 18.77$\pm$0.02 & 18.71$\pm$0.05 \\
104556.84+570747.0 & 0.540 & 45.57 & 45.15 & 45.14 & 9.42 & $\ldots$ & $\ldots$ & $\ldots$ & 19.15$\pm$0.03 & 18.93$\pm$0.02 & 19.05$\pm$0.02 & 18.98$\pm$0.03 & 18.96$\pm$0.04 \\
160523.10+545613.3 & 0.572 & 45.80 & 45.24 & 45.42 & 11.68 & -1.006 & $\ldots$ & $\ldots$ & 19.12$\pm$0.04 & 18.82$\pm$0.04 & 18.90$\pm$0.03 & 18.75$\pm$0.02 & 18.80$\pm$0.05 \\
103333.92+582818.8 & 0.574 & 45.11 & 44.65 & 44.68 & 8.42 & $\ldots$ & $\ldots$ & 20.89$\pm$0.20 & 20.77$\pm$0.07 & 20.28$\pm$0.03 & 20.40$\pm$0.04 & 20.20$\pm$0.05 & 20.04$\pm$0.14 \\
104625.02+584839.1 & 0.577 & 45.74 & 45.22 & 45.42 & 9.56 & $\ldots$ & $\ldots$ & 20.10$\pm$0.12 & 19.03$\pm$0.02 & 18.74$\pm$0.03 & 18.83$\pm$0.03 & 18.70$\pm$0.02 & 18.77$\pm$0.04 \\
160341.44+541501.5 & 0.581 & 45.47 & 45.08 & 44.99 & 7.70 & $\ldots$ & $\ldots$ & $\ldots$ & 19.59$\pm$0.05 & 19.25$\pm$0.02 & 19.30$\pm$0.03 & 19.19$\pm$0.03 & 19.14$\pm$0.05 \\
103157.05+581609.9 & 0.591 & 45.43 & 44.97 & 45.03 & 8.25 & -1.609 & 20.84$\pm$0.28 & 20.17$\pm$0.11 & 20.07$\pm$0.05 & 19.70$\pm$0.04 & 19.72$\pm$0.03 & 19.39$\pm$0.03 & 19.36$\pm$0.06 \\
171736.90+593011.4 & 0.599 & 45.83 & 45.36 & 45.47 & 11.85 & $\ldots$ & 19.52$\pm$0.01 & 18.83$\pm$0.01 & 19.25$\pm$0.03 & 18.82$\pm$0.02 & 18.91$\pm$0.02 & 18.75$\pm$0.02 & 18.85$\pm$0.04 \\
103721.15+590755.7 & 0.603 & 45.52 & 45.04 & 45.13 & 11.48 & $\ldots$ & 20.32$\pm$0.27 & 19.99$\pm$0.13 & 20.05$\pm$0.15 & 19.42$\pm$0.03 & 19.58$\pm$0.02 & 19.46$\pm$0.02 & 19.64$\pm$0.10 \\
171334.02+595028.3 & 0.615 & 46.08 & 45.73 & 45.56 & 9.94 & $\ldots$ & 18.83$\pm$0.01 & 18.11$\pm$0.01 & 18.18$\pm$0.02 & 17.89$\pm$0.01 & 18.01$\pm$0.02 & 17.97$\pm$0.02 & 18.14$\pm$0.03 \\
171117.66+584123.8 & 0.616 & 45.97 & 45.47 & 45.67 & 10.50 & $\ldots$ & 19.66$\pm$0.03 & 18.93$\pm$0.01 & 19.09$\pm$0.03 & 18.60$\pm$0.02 & 18.60$\pm$0.02 & 18.35$\pm$0.02 & 18.43$\pm$0.04 \\
171818.14+584905.2 & 0.634 & 45.90 & 45.35 & 45.67 & 10.32 & $\ldots$ & 21.19$\pm$0.08 & 19.67$\pm$0.02 & 19.02$\pm$0.03 & 18.59$\pm$0.02 & 18.59$\pm$0.02 & 18.51$\pm$0.02 & 18.66$\pm$0.04 \\
104526.73+595422.6 & 0.646 & 45.81 & 45.27 & 45.54 & 9.98 & $\ldots$ & $\ldots$ & $\ldots$ & 19.42$\pm$0.04 & 19.06$\pm$0.03 & 19.14$\pm$0.02 & 18.84$\pm$0.03 & 18.83$\pm$0.05 \\
160015.68+552259.9 & 0.673 & 45.99 & 45.51 & 45.67 & 8.93 & $\ldots$ & $\ldots$ & $\ldots$ & 18.92$\pm$0.03 & 18.53$\pm$0.02 & 18.53$\pm$0.01 & 18.41$\pm$0.02 & 18.34$\pm$0.04 \\
104210.25+594253.5 & 0.675 & 45.51 & 45.09 & 45.07 & 10.00 & $\ldots$ & $\ldots$ & $\ldots$ & 19.84$\pm$0.09 & 19.66$\pm$0.04 & 19.65$\pm$0.02 & 19.63$\pm$0.04 & 19.69$\pm$0.12 \\
103236.22+580033.9 & 0.687 & 45.48 & 45.03 & 45.05 & 9.34 & -1.703 & 21.11$\pm$0.31 & 20.45$\pm$0.13 & 20.19$\pm$0.05 & 19.83$\pm$0.03 & 19.81$\pm$0.03 & 19.62$\pm$0.03 & 19.78$\pm$0.08 \\
163915.80+412833.7 & 0.690 & 45.83 & 45.41 & 45.44 & 8.56 & $\ldots$ & $\ldots$ & $\ldots$ & 19.48$\pm$0.03 & 19.11$\pm$0.02 & 19.02$\pm$0.01 & 18.89$\pm$0.01 & 18.71$\pm$0.04 \\
105518.08+570423.5 & 0.696 & 45.92 & 45.52 & 45.48 & 9.43 & $\ldots$ & $\ldots$ & $\ldots$ & 18.87$\pm$0.02 & 18.59$\pm$0.02 & 18.71$\pm$0.01 & 18.72$\pm$0.02 & 18.68$\pm$0.04 \\
163854.62+415419.5 & 0.711 & 45.89 & 45.50 & 45.50 & 8.10 & -1.743 & $\ldots$ & $\ldots$ & 19.06$\pm$0.05 & 18.79$\pm$0.02 & 18.68$\pm$0.02 & 18.62$\pm$0.02 & 18.61$\pm$0.04 \\
104633.70+571530.4 & 0.712 & 45.89 & 45.50 & 45.41 & 9.10 & $\ldots$ & $\ldots$ & $\ldots$ & 18.98$\pm$0.02 & 18.70$\pm$0.01 & 18.76$\pm$0.02 & 18.75$\pm$0.01 & 18.75$\pm$0.03 \\
104840.28+563635.6 & 0.714 & 45.78 & 45.31 & 45.45 & 8.08 & $\ldots$ & $\ldots$ & $\ldots$ & 19.65$\pm$0.04 & 19.22$\pm$0.03 & 19.18$\pm$0.02 & 19.04$\pm$0.02 & 18.89$\pm$0.04 \\
160128.54+544521.3 & 0.728 & 46.35 & 45.78 & 46.12 & 12.55 & $\ldots$ & $\ldots$ & $\ldots$ & 18.36$\pm$0.02 & 18.12$\pm$0.02 & 18.06$\pm$0.02 & 18.05$\pm$0.02 & 18.00$\pm$0.03 \\
172414.05+593644.0 & 0.745 & 45.83 & 45.43 & 45.50 & 5.87 & $\ldots$ & 22.10$\pm$0.05 & 20.08$\pm$0.01 & 19.32$\pm$0.03 & 18.90$\pm$0.02 & 18.80$\pm$0.01 & 18.77$\pm$0.02 & 18.55$\pm$0.03 \\
163135.46+405756.4 & 0.749 & 45.95 & 45.43 & 45.67 & 8.95 & $\ldots$ & $\ldots$ & $\ldots$ & 19.49$\pm$0.03 & 19.02$\pm$0.01 & 18.86$\pm$0.02 & 18.87$\pm$0.02 & 18.70$\pm$0.04 \\
163709.32+414030.8 & 0.760 & 46.56 & 46.18 & 46.18 & 8.83 & -1.561 & $\ldots$ & $\ldots$ & 17.67$\pm$0.02 & 17.13$\pm$0.01 & 17.19$\pm$0.01 & 17.30$\pm$0.02 & 17.21$\pm$0.02 \\
171748.43+594820.6 & 0.763 & 46.12 & 45.81 & 45.67 & 6.84 & $\ldots$ & 20.62$\pm$0.02 & 18.58$\pm$0.01 & 18.30$\pm$0.03 & 17.99$\pm$0.02 & 18.02$\pm$0.02 & 18.10$\pm$0.02 & 18.06$\pm$0.03 \\
105106.12+591625.1 & 0.768 & 46.14 & 45.74 & 45.86 & 7.96 & -1.624 & 20.91$\pm$0.28 & 19.00$\pm$0.06 & 18.58$\pm$0.03 & 18.20$\pm$0.03 & 18.25$\pm$0.02 & 18.30$\pm$0.02 & 18.16$\pm$0.03 \\
163352.34+402115.5 & 0.782 & 45.93 & 45.51 & 45.58 & 9.10 & -1.936 & $\ldots$ & $\ldots$ & 19.23$\pm$0.03 & 18.87$\pm$0.02 & 18.95$\pm$0.02 & 19.11$\pm$0.02 & 18.90$\pm$0.04 \\
172104.75+592451.4 & 0.786 & 45.93 & 45.44 & 45.60 & 11.18 & $\ldots$ & 20.26$\pm$0.02 & 19.47$\pm$0.01 & 19.63$\pm$0.04 & 19.39$\pm$0.02 & 19.32$\pm$0.02 & 19.34$\pm$0.03 & 19.13$\pm$0.06 \\
104857.92+560112.3 & 0.800 & 45.89 & 45.56 & 45.28 & 7.14 & $\ldots$ & $\ldots$ & $\ldots$ & 19.13$\pm$0.03 & 18.81$\pm$0.04 & 18.82$\pm$0.01 & 18.94$\pm$0.02 & 18.76$\pm$0.04 \\
110116.41+572850.5 & 0.803 & 46.44 & 46.10 & 45.94 & 7.23 & $\ldots$ & $\ldots$ & $\ldots$ & 17.81$\pm$0.02 & 17.50$\pm$0.01 & 17.46$\pm$0.01 & 17.45$\pm$0.01 & 17.39$\pm$0.02 \\
160908.95+533153.2 & 0.816 & 46.10 & 45.68 & 45.72 & 8.57 & $\ldots$ & $\ldots$ & $\ldots$ & 19.00$\pm$0.03 & 18.47$\pm$0.03 & 18.45$\pm$0.04 & 18.66$\pm$0.02 & 18.48$\pm$0.03 \\
160630.60+542007.5 & 0.820 & 46.17 & 45.65 & 45.90 & 11.06 & $\ldots$ & $\ldots$ & $\ldots$ & 18.99$\pm$0.03 & 18.74$\pm$0.03 & 18.71$\pm$0.02 & 18.81$\pm$0.03 & 18.60$\pm$0.04 \\
105604.00+581523.4 & 0.832 & 46.10 & 45.69 & 45.73 & 10.57 & $\ldots$ & 20.28$\pm$0.21 & 18.86$\pm$0.06 & 18.96$\pm$0.03 & 18.87$\pm$0.02 & 18.80$\pm$0.03 & 18.91$\pm$0.02 & 18.76$\pm$0.03 \\
105000.21+581904.2 & 0.833 & 46.44 & 46.09 & 45.93 & 8.57 & $\ldots$ & $\ldots$ & $\ldots$ & 17.81$\pm$0.01 & 17.63$\pm$0.01 & 17.62$\pm$0.02 & 17.75$\pm$0.01 & 17.67$\pm$0.03 \\
164311.83+405043.2 & 0.834 & 46.01 & 45.57 & 45.63 & 8.37 & $\ldots$ & $\ldots$ & $\ldots$ & 19.27$\pm$0.03 & 19.00$\pm$0.02 & 18.89$\pm$0.02 & 18.94$\pm$0.02 & 18.75$\pm$0.04 \\
163726.88+404432.9 & 0.858 & 46.24 & 45.85 & 45.80 & 10.04 & $\ldots$ & $\ldots$ & $\ldots$ & 18.46$\pm$0.02 & 18.41$\pm$0.01 & 18.43$\pm$0.01 & 18.53$\pm$0.02 & 18.44$\pm$0.03 \\
160623.56+540555.8 & 0.876 & 46.54 & 46.18 & 46.10 & 8.71 & -1.580 & $\ldots$ & $\ldots$ & 17.91$\pm$0.02 & 17.64$\pm$0.02 & 17.59$\pm$0.03 & 17.66$\pm$0.02 & 17.64$\pm$0.03 \\
104355.47+593054.0 & 0.909 & 45.68 & 45.26 & 45.17 & 11.62 & $\ldots$ & 20.87$\pm$0.31 & 19.68$\pm$0.10 & 20.89$\pm$0.10 & 20.38$\pm$0.03 & 20.30$\pm$0.03 & 20.40$\pm$0.04 & 20.11$\pm$0.15 \\
163225.56+411852.4 & 0.909 & 46.29 & 45.88 & 45.89 & 9.46 & $\ldots$ & $\ldots$ & $\ldots$ & 18.59$\pm$0.02 & 18.45$\pm$0.02 & 18.38$\pm$0.01 & 18.41$\pm$0.01 & 18.36$\pm$0.03 \\
103829.74+585204.1 & 0.935 & 45.88 & 45.33 & 45.62 & 9.58 & $\ldots$ & $\ldots$ & 20.86$\pm$0.19 & 20.33$\pm$0.06 & 19.91$\pm$0.02 & 19.54$\pm$0.03 & 19.61$\pm$0.03 & 19.48$\pm$0.09 \\
103855.33+575814.7 & 0.956 & 46.37 & 45.85 & 46.03 & 10.46 & $\ldots$ & 19.44$\pm$0.14 & 19.16$\pm$0.08 & 19.16$\pm$0.03 & 18.84$\pm$0.03 & 18.53$\pm$0.02 & 18.55$\pm$0.02 & 18.42$\pm$0.03 \\
103525.05+580335.6 & 0.964 & 46.06 & 45.74 & 45.43 & 10.01 & $\ldots$ & 20.22$\pm$0.21 & 19.42$\pm$0.08 & 18.94$\pm$0.02 & 19.03$\pm$0.02 & 18.93$\pm$0.03 & 19.05$\pm$0.02 & 19.13$\pm$0.04 \\
163306.12+401747.4 & 0.974 & 45.93 & 45.44 & 45.60 & 10.56 & $\ldots$ & $\ldots$ & $\ldots$ & 19.88$\pm$0.04 & 19.76$\pm$0.02 & 19.63$\pm$0.02 & 19.85$\pm$0.02 & 19.54$\pm$0.06 \\
171145.53+601318.5 & 0.980 & 46.32 & 45.97 & 45.79 & 8.94 & $\ldots$ & $\ldots$ & $\ldots$ & 18.48$\pm$0.02 & 18.48$\pm$0.02 & 18.34$\pm$0.02 & 18.39$\pm$0.02 & 18.39$\pm$0.04 \\
172310.35+595105.6 & 0.990 & 46.22 & 45.88 & 45.89 & 9.73 & -2.215 & 21.27$\pm$0.03 & 18.73$\pm$0.01 & 18.86$\pm$0.03 & 18.84$\pm$0.02 & 18.69$\pm$0.02 & 18.89$\pm$0.02 & 18.75$\pm$0.04 \\
160913.18+535429.6 & 0.992 & 46.46 & 46.08 & 46.06 & 7.37 & -1.706 & $\ldots$ & $\ldots$ & 18.56$\pm$0.03 & 18.30$\pm$0.02 & 18.00$\pm$0.02 & 17.97$\pm$0.02 & 17.99$\pm$0.03 \\
104239.66+583231.0 & 0.998 & 46.07 & 45.68 & 45.60 & 9.10 & $\ldots$ & $\ldots$ & 19.88$\pm$0.11 & 19.28$\pm$0.03 & 19.21$\pm$0.02 & 18.98$\pm$0.02 & 19.06$\pm$0.02 & 19.08$\pm$0.04 \\
172130.96+584404.7 & 1.000 & 46.35 & 46.07 & 45.65 & 6.68 & $\ldots$ & 19.58$\pm$0.01 & 18.52$\pm$0.01 & 18.68$\pm$0.02 & 18.43$\pm$0.01 & 18.22$\pm$0.01 & 18.25$\pm$0.02 & 18.33$\pm$0.03 \\
104930.46+592032.6 & 1.011 & 46.24 & 45.69 & 46.04 & 8.31 & $\ldots$ & 21.67$\pm$0.39 & 20.62$\pm$0.13 & 19.56$\pm$0.03 & 19.22$\pm$0.02 & 18.89$\pm$0.02 & 18.80$\pm$0.02 & 18.59$\pm$0.05 \\
104859.67+565648.6 & 1.014 & 46.37 & 45.96 & 45.96 & 10.26 & $\ldots$ & $\ldots$ & $\ldots$ & 18.65$\pm$0.03 & 18.47$\pm$0.02 & 18.35$\pm$0.02 & 18.47$\pm$0.01 & 18.50$\pm$0.03 \\
104659.37+573055.8 & 1.026 & 46.13 & 45.73 & 45.61 & 9.27 & -1.445 & $\ldots$ & $\ldots$ & 19.30$\pm$0.03 & 19.20$\pm$0.02 & 18.87$\pm$0.02 & 18.89$\pm$0.02 & 19.02$\pm$0.04 \\
163930.82+410013.6 & 1.052 & 46.37 & 46.05 & 45.70 & 8.85 & $\ldots$ & $\ldots$ & $\ldots$ & 18.46$\pm$0.02 & 18.33$\pm$0.02 & 18.20$\pm$0.02 & 18.27$\pm$0.01 & 18.45$\pm$0.03 \\
104935.76+554950.5 & 1.056 & 46.34 & 45.94 & 45.96 & 5.59 & $\ldots$ & $\ldots$ & $\ldots$ & 19.31$\pm$0.04 & 18.85$\pm$0.04 & 18.21$\pm$0.04 & 18.06$\pm$0.04 & 17.98$\pm$0.04 \\
171732.94+594747.5 & 1.060 & 46.40 & 45.90 & 46.10 & 16.44 & $\ldots$ & 20.29$\pm$0.02 & 19.21$\pm$0.01 & 19.02$\pm$0.03 & 18.86$\pm$0.03 & 18.59$\pm$0.02 & 18.61$\pm$0.02 & 18.66$\pm$0.04 \\
104114.18+590219.4 & 1.093 & 46.03 & 45.59 & 45.65 & 6.38 & $\ldots$ & $\ldots$ & 20.67$\pm$0.16 & 20.01$\pm$0.04 & 19.78$\pm$0.02 & 19.25$\pm$0.02 & 19.16$\pm$0.02 & 18.99$\pm$0.06 \\
104156.51+593611.2 & 1.100 & 46.01 & 45.42 & 45.79 & 11.05 & $\ldots$ & $\ldots$ & 21.10$\pm$0.20 & 20.55$\pm$0.13 & 20.26$\pm$0.04 & 19.76$\pm$0.03 & 19.68$\pm$0.04 & 19.64$\pm$0.11 \\
105404.10+574019.7 & 1.101 & 46.67 & 46.18 & 46.35 & 12.12 & $\ldots$ & $\ldots$ & $\ldots$ & 18.29$\pm$0.02 & 18.19$\pm$0.02 & 18.03$\pm$0.01 & 18.07$\pm$0.02 & 18.11$\pm$0.02 \\
104757.52+573451.8 & 1.102 & 46.30 & 45.86 & 45.91 & 12.81 & $\ldots$ & $\ldots$ & $\ldots$ & 19.03$\pm$0.02 & 19.06$\pm$0.01 & 18.83$\pm$0.01 & 18.92$\pm$0.01 & 19.09$\pm$0.05 \\
104921.49+575036.6 & 1.106 & 46.19 & 45.84 & 45.64 & 6.91 & $\ldots$ & $\ldots$ & $\ldots$ & 19.25$\pm$0.03 & 19.04$\pm$0.03 & 18.78$\pm$0.02 & 18.73$\pm$0.03 & 18.70$\pm$0.04 \\
105239.60+572431.4 & 1.112 & 46.58 & 46.28 & 45.92 & 8.42 & $\ldots$ & $\ldots$ & $\ldots$ & 18.07$\pm$0.03 & 18.01$\pm$0.02 & 17.77$\pm$0.01 & 17.71$\pm$0.01 & 17.81$\pm$0.02 \\
163210.88+405503.1 & 1.136 & 46.18 & 45.82 & 45.61 & 8.42 & $\ldots$ & $\ldots$ & $\ldots$ & 19.24$\pm$0.03 & 19.22$\pm$0.01 & 18.98$\pm$0.02 & 18.94$\pm$0.02 & 19.03$\pm$0.05 \\
104539.27+580711.0 & 1.149 & 46.10 & 45.32 & 45.95 & 24.88 & $\ldots$ & $\ldots$ & 21.14$\pm$0.23 & 20.75$\pm$0.07 & 20.54$\pm$0.03 & 20.34$\pm$0.03 & 20.24$\pm$0.03 & 20.45$\pm$0.14 \\
163531.05+410027.3 & 1.152 & 46.35 & 45.92 & 45.95 & 10.50 & $\ldots$ & $\ldots$ & $\ldots$ & 19.07$\pm$0.03 & 19.01$\pm$0.01 & 18.79$\pm$0.02 & 18.83$\pm$0.02 & 18.88$\pm$0.03 \\
105310.16+585532.7 & 1.174 & 46.35 & 45.96 & 45.81 & 11.93 & $\ldots$ & 19.87$\pm$0.17 & 19.00$\pm$0.06 & 19.09$\pm$0.02 & 19.14$\pm$0.02 & 18.83$\pm$0.02 & 18.92$\pm$0.02 & 19.01$\pm$0.04 \\
163844.49+410529.0 & 1.174 & 46.30 & 45.91 & 45.87 & 7.96 & $\ldots$ & $\ldots$ & $\ldots$ & 19.25$\pm$0.03 & 19.13$\pm$0.02 & 18.80$\pm$0.02 & 18.68$\pm$0.01 & 18.66$\pm$0.04 \\
163618.51+415058.9 & 1.179 & 46.29 & 45.79 & 46.00 & 12.30 & $\ldots$ & $\ldots$ & $\ldots$ & 19.61$\pm$0.04 & 19.32$\pm$0.02 & 19.06$\pm$0.02 & 19.04$\pm$0.02 & 19.18$\pm$0.06 \\
163702.20+413022.2 & 1.179 & 46.33 & 45.80 & 46.07 & 6.90 & $\ldots$ & $\ldots$ & $\ldots$ & 19.74$\pm$0.03 & 19.67$\pm$0.02 & 19.08$\pm$0.02 & 19.13$\pm$0.02 & 18.95$\pm$0.04 \\
163208.52+403310.4 & 1.183 & 46.26 & 45.90 & 45.72 & 8.23 & $\ldots$ & $\ldots$ & $\ldots$ & 19.16$\pm$0.02 & 19.12$\pm$0.02 & 18.82$\pm$0.01 & 18.73$\pm$0.02 & 18.83$\pm$0.04 \\
104551.80+562203.5 & 1.184 & 46.38 & 45.98 & 45.92 & 9.85 & $\ldots$ & $\ldots$ & $\ldots$ & 18.93$\pm$0.05 & 18.91$\pm$0.03 & 18.72$\pm$0.03 & 18.68$\pm$0.03 & 18.74$\pm$0.04 \\
172041.40+593244.3 & 1.184 & 46.31 & 45.87 & 46.03 & 8.51 & $\ldots$ & 21.80$\pm$0.04 & 20.25$\pm$0.01 & 19.39$\pm$0.03 & 19.26$\pm$0.02 & 18.70$\pm$0.02 & 18.63$\pm$0.02 & 18.75$\pm$0.04 \\
160250.95+545057.8 & 1.197 & 46.32 & 45.76 & 46.06 & 12.66 & $\ldots$ & $\ldots$ & $\ldots$ & 19.63$\pm$0.04 & 19.52$\pm$0.03 & 19.19$\pm$0.03 & 19.16$\pm$0.02 & 19.18$\pm$0.07 \\
105316.75+573550.8 & 1.205 & 46.20 & 45.79 & 45.80 & 7.53 & $\ldots$ & $\ldots$ & $\ldots$ & 19.72$\pm$0.04 & 19.59$\pm$0.02 & 19.06$\pm$0.02 & 18.94$\pm$0.02 & 18.93$\pm$0.04 \\
160953.03+533443.8 & 1.212 & 46.80 & 46.36 & 46.44 & 12.10 & $\ldots$ & $\ldots$ & $\ldots$ & 18.04$\pm$0.03 & 17.91$\pm$0.02 & 17.80$\pm$0.02 & 17.86$\pm$0.02 & 17.95$\pm$0.03 \\
163529.60+400503.6 & 1.213 & 46.27 & 45.87 & 45.81 & 10.51 & $\ldots$ & $\ldots$ & $\ldots$ & 19.28$\pm$0.03 & 19.28$\pm$0.02 & 18.90$\pm$0.02 & 18.95$\pm$0.02 & 19.14$\pm$0.05 \\
160100.07+551104.8 & 1.216 & 46.23 & 45.82 & 45.78 & 11.74 & $\ldots$ & $\ldots$ & $\ldots$ & 19.38$\pm$0.04 & 19.41$\pm$0.03 & 19.10$\pm$0.02 & 19.19$\pm$0.03 & 19.36$\pm$0.07 \\
104719.20+582117.5 & 1.222 & 46.53 & 46.16 & 46.01 & 10.45 & $\ldots$ & $\ldots$ & $\ldots$ & 18.57$\pm$0.02 & 18.59$\pm$0.03 & 18.34$\pm$0.02 & 18.33$\pm$0.01 & 18.52$\pm$0.03 \\
103222.85+575551.1 & 1.243 & 45.98 & 45.56 & 45.50 & 10.90 & $\ldots$ & $\ldots$ & 20.61$\pm$0.14 & 20.03$\pm$0.05 & 20.16$\pm$0.03 & 19.95$\pm$0.03 & 20.03$\pm$0.04 & 19.99$\pm$0.09 \\
103653.00+584734.2 & 1.244 & 46.04 & 45.61 & 45.65 & 8.73 & $\ldots$ & $\ldots$ & 20.53$\pm$0.17 & 20.21$\pm$0.05 & 20.19$\pm$0.03 & 19.66$\pm$0.03 & 19.68$\pm$0.03 & 19.58$\pm$0.10 \\
105045.59+591940.4 & 1.248 & 46.15 & 45.80 & 45.68 & 9.51 & $\ldots$ & 21.36$\pm$0.34 & 20.33$\pm$0.12 & 19.49$\pm$0.04 & 19.29$\pm$0.03 & 19.15$\pm$0.02 & 19.31$\pm$0.03 & 19.41$\pm$0.06 \\
160429.01+544333.9 & 1.265 & 46.46 & 46.09 & 46.01 & 7.75 & $\ldots$ & $\ldots$ & $\ldots$ & 19.12$\pm$0.04 & 18.75$\pm$0.02 & 18.38$\pm$0.02 & 18.35$\pm$0.02 & 18.38$\pm$0.03 \\
105050.14+573820.0 & 1.281 & 46.28 & 45.92 & 45.66 & 10.17 & $\ldots$ & $\ldots$ & $\ldots$ & 19.15$\pm$0.02 & 19.24$\pm$0.05 & 19.06$\pm$0.02 & 19.05$\pm$0.02 & 19.15$\pm$0.05 \\
103841.94+571220.5 & 1.282 & 46.03 & 45.58 & 45.58 & 10.99 & -1.719 & $\ldots$ & $\ldots$ & 20.23$\pm$0.05 & 20.27$\pm$0.03 & 19.70$\pm$0.02 & 19.75$\pm$0.03 & 19.85$\pm$0.08 \\
103803.35+572701.6 & 1.285 & 46.83 & 45.54 & 46.79 & 64.41 & $\ldots$ & $\ldots$ & $\ldots$ & 21.28$\pm$0.12 & 20.91$\pm$0.05 & 20.14$\pm$0.03 & 19.95$\pm$0.03 & 19.79$\pm$0.10 \\
163835.82+411734.8 & 1.287 & 46.35 & 45.91 & 45.96 & 12.48 & $\ldots$ & $\ldots$ & $\ldots$ & 19.31$\pm$0.03 & 19.34$\pm$0.02 & 19.01$\pm$0.02 & 19.04$\pm$0.02 & 19.19$\pm$0.05 \\
104454.89+592134.1 & 1.292 & 46.34 & 45.89 & 45.97 & 10.78 & $\ldots$ & $\ldots$ & 20.10$\pm$0.12 & 19.39$\pm$0.06 & 19.34$\pm$0.02 & 19.01$\pm$0.03 & 19.09$\pm$0.03 & 19.07$\pm$0.06 \\
161215.12+531247.7 & 1.302 & 46.56 & 45.96 & 46.36 & 14.32 & $\ldots$ & $\ldots$ & $\ldots$ & 19.56$\pm$0.05 & 19.36$\pm$0.03 & 18.92$\pm$0.03 & 18.87$\pm$0.02 & 18.84$\pm$0.05 \\
161338.23+531351.5 & 1.306 & 46.63 & 46.24 & 46.14 & 10.82 & $\ldots$ & $\ldots$ & $\ldots$ & 18.43$\pm$0.02 & 18.49$\pm$0.02 & 18.24$\pm$0.02 & 18.27$\pm$0.02 & 18.39$\pm$0.03 \\
164138.75+412232.3 & 1.308 & 46.26 & 45.89 & 45.74 & 8.59 & $\ldots$ & $\ldots$ & $\ldots$ & 19.40$\pm$0.03 & 19.57$\pm$0.02 & 19.15$\pm$0.02 & 19.08$\pm$0.02 & 19.06$\pm$0.04 \\
164018.34+405813.0 & 1.316 & 46.73 & 46.29 & 46.37 & 9.44 & $\ldots$ & $\ldots$ & $\ldots$ & 18.62$\pm$0.02 & 18.30$\pm$0.02 & 18.11$\pm$0.02 & 18.04$\pm$0.01 & 18.02$\pm$0.03 \\
103850.23+575137.0 & 1.317 & 46.50 & 46.10 & 46.10 & 8.32 & $\ldots$ & $\ldots$ & 20.57$\pm$0.16 & 18.99$\pm$0.04 & 18.70$\pm$0.02 & 18.41$\pm$0.02 & 18.32$\pm$0.02 & 18.44$\pm$0.04 \\
160230.02+543658.5 & 1.327 & 46.64 & 46.16 & 46.32 & 11.90 & $\ldots$ & $\ldots$ & $\ldots$ & 18.87$\pm$0.03 & 18.67$\pm$0.02 & 18.39$\pm$0.02 & 18.41$\pm$0.02 & 18.50$\pm$0.03 \\
160943.67+533041.0 & 1.328 & 46.69 & 46.11 & 46.49 & 11.02 & $\ldots$ & $\ldots$ & $\ldots$ & 19.36$\pm$0.04 & 18.97$\pm$0.02 & 18.51$\pm$0.02 & 18.36$\pm$0.02 & 18.29$\pm$0.03 \\
104622.60+574034.2 & 1.343 & 46.54 & 46.05 & 46.23 & 10.37 & $\ldots$ & $\ldots$ & $\ldots$ & 19.25$\pm$0.03 & 19.12$\pm$0.02 & 18.78$\pm$0.02 & 18.68$\pm$0.02 & 18.65$\pm$0.03 \\
103301.50+583749.7 & 1.344 & 46.45 & 45.96 & 46.10 & 17.01 & $\ldots$ & $\ldots$ & 20.01$\pm$0.13 & 19.18$\pm$0.03 & 19.14$\pm$0.02 & 18.94$\pm$0.02 & 19.11$\pm$0.02 & 19.41$\pm$0.09 \\
171948.31+592422.9 & 1.370 & 46.15 & 45.66 & 45.87 & 17.01 & $\ldots$ & 22.14$\pm$0.05 & 21.02$\pm$0.02 & 19.92$\pm$0.05 & 19.89$\pm$0.03 & 19.80$\pm$0.02 & 19.80$\pm$0.04 & 20.13$\pm$0.12 \\
104431.32+565316.6 & 1.384 & 46.70 & 46.34 & 46.15 & 10.27 & $\ldots$ & $\ldots$ & $\ldots$ & 18.32$\pm$0.02 & 18.31$\pm$0.02 & 18.14$\pm$0.01 & 18.14$\pm$0.02 & 18.21$\pm$0.03 \\
163759.16+420336.7 & 1.384 & 46.37 & 45.90 & 46.01 & 12.79 & $\ldots$ & $\ldots$ & $\ldots$ & 19.50$\pm$0.06 & 19.46$\pm$0.02 & 19.20$\pm$0.02 & 19.20$\pm$0.02 & 19.27$\pm$0.06 \\
104331.83+562943.8 & 1.392 & 46.28 & 45.90 & 45.83 & 7.80 & $\ldots$ & $\ldots$ & $\ldots$ & 19.91$\pm$0.04 & 19.45$\pm$0.02 & 19.12$\pm$0.03 & 18.96$\pm$0.02 & 19.00$\pm$0.05 \\
171815.96+584613.6 & 1.413 & 46.44 & 46.07 & 46.05 & 11.31 & $\ldots$ & 21.40$\pm$0.10 & 19.69$\pm$0.02 & 19.17$\pm$0.03 & 19.07$\pm$0.03 & 18.88$\pm$0.02 & 18.82$\pm$0.03 & 19.02$\pm$0.05 \\
163739.43+414348.0 & 1.414 & 46.48 & 46.07 & 46.01 & 12.13 & $\ldots$ & $\ldots$ & $\ldots$ & 19.04$\pm$0.02 & 18.97$\pm$0.01 & 18.92$\pm$0.01 & 18.92$\pm$0.01 & 19.01$\pm$0.04 \\
105014.96+562333.7 & 1.435 & 46.43 & 46.04 & 45.95 & 10.12 & $\ldots$ & $\ldots$ & $\ldots$ & 19.25$\pm$0.05 & 19.18$\pm$0.03 & 19.06$\pm$0.02 & 18.94$\pm$0.02 & 18.96$\pm$0.04 \\
105039.54+572336.6 & 1.447 & 46.31 & 45.93 & 45.78 & 9.57 & $\ldots$ & $\ldots$ & $\ldots$ & 19.59$\pm$0.03 & 19.52$\pm$0.04 & 19.26$\pm$0.02 & 19.18$\pm$0.02 & 19.30$\pm$0.05 \\
172353.33+600002.8 & 1.452 & 46.53 & 46.09 & 46.14 & 12.09 & $\ldots$ & $\ldots$ & $\ldots$ & 19.22$\pm$0.04 & 19.19$\pm$0.02 & 18.87$\pm$0.02 & 18.81$\pm$0.01 & 18.96$\pm$0.06 \\
171441.11+601342.9 & 1.456 & 46.17 & 45.78 & 45.65 & 11.44 & $\ldots$ & 21.37$\pm$0.03 & 20.38$\pm$0.01 & 20.04$\pm$0.04 & 19.74$\pm$0.02 & 19.66$\pm$0.02 & 19.63$\pm$0.03 & 19.79$\pm$0.10 \\
104726.56+582328.0 & 1.465 & 46.42 & 46.01 & 45.99 & 10.30 & $\ldots$ & $\ldots$ & $\ldots$ & 19.40$\pm$0.03 & 19.32$\pm$0.03 & 19.21$\pm$0.02 & 19.05$\pm$0.02 & 19.06$\pm$0.04 \\
104255.64+575549.9 & 1.468 & 47.00 & 46.60 & 46.60 & 10.20 & -1.588 & 19.36$\pm$0.14 & 18.91$\pm$0.07 & 18.00$\pm$0.02 & 17.88$\pm$0.02 & 17.69$\pm$0.02 & 17.51$\pm$0.03 & 17.45$\pm$0.02 \\
160244.29+544517.8 & 1.480 & 46.45 & 46.03 & 46.02 & 11.47 & $\ldots$ & $\ldots$ & $\ldots$ & 19.32$\pm$0.03 & 19.26$\pm$0.03 & 19.17$\pm$0.03 & 19.07$\pm$0.02 & 19.06$\pm$0.06 \\
171124.22+593121.4 & 1.490 & 46.76 & 46.12 & 46.59 & 14.87 & $\ldots$ & $\ldots$ & $\ldots$ & 19.58$\pm$0.03 & 19.14$\pm$0.02 & 19.04$\pm$0.02 & 18.73$\pm$0.02 & 18.65$\pm$0.04 \\
105316.73+584220.6 & 1.506 & 46.31 & 45.50 & 46.16 & 16.23 & -1.541 & $\ldots$ & $\ldots$ & 22.00$\pm$0.20 & 21.47$\pm$0.07 & 20.63$\pm$0.03 & 20.09$\pm$0.03 & 19.94$\pm$0.10 \\
103724.73+580513.0 & 1.517 & 47.09 & 46.64 & 46.76 & 9.04 & $\ldots$ & $\ldots$ & 19.07$\pm$0.07 & 18.14$\pm$0.02 & 17.59$\pm$0.03 & 17.55$\pm$0.03 & 17.39$\pm$0.02 & 17.41$\pm$0.02 \\
105549.87+582601.4 & 1.526 & 46.60 & 46.10 & 46.29 & 12.64 & $\ldots$ & 20.88$\pm$0.28 & 19.83$\pm$0.10 & 19.54$\pm$0.04 & 19.12$\pm$0.02 & 19.03$\pm$0.01 & 18.80$\pm$0.02 & 18.92$\pm$0.06 \\
171144.81+584919.5 & 1.533 & 46.50 & 46.16 & 46.06 & 10.12 & $\ldots$ & 21.71$\pm$0.08 & 19.42$\pm$0.02 & 19.12$\pm$0.03 & 18.98$\pm$0.02 & 19.00$\pm$0.02 & 18.78$\pm$0.02 & 18.88$\pm$0.06 \\
104135.60+565654.1 & 1.543 & 46.53 & 46.13 & 46.06 & 12.09 & $\ldots$ & $\ldots$ & $\ldots$ & 19.18$\pm$0.03 & 19.01$\pm$0.02 & 19.01$\pm$0.02 & 18.86$\pm$0.02 & 19.04$\pm$0.04 \\
105408.26+582831.0 & 1.553 & 46.50 & 46.12 & 46.08 & 6.93 & $\ldots$ & $\ldots$ & 20.54$\pm$0.13 & 19.80$\pm$0.04 & 19.29$\pm$0.02 & 18.86$\pm$0.01 & 18.55$\pm$0.02 & 18.54$\pm$0.03 \\
104748.77+592328.9 & 1.559 & 46.42 & 46.02 & 45.98 & 8.24 & $\ldots$ & $\ldots$ & 20.51$\pm$0.13 & 19.74$\pm$0.04 & 19.35$\pm$0.02 & 19.28$\pm$0.03 & 18.95$\pm$0.03 & 18.91$\pm$0.05 \\
103950.00+593511.6 & 1.560 & 46.49 & 46.03 & 46.14 & 10.81 & $\ldots$ & $\ldots$ & $\ldots$ & 19.73$\pm$0.06 & 19.28$\pm$0.04 & 19.22$\pm$0.03 & 18.93$\pm$0.03 & 19.07$\pm$0.08 \\
172324.84+601749.1 & 1.567 & 46.38 & 45.95 & 45.97 & 11.26 & $\ldots$ & $\ldots$ & $\ldots$ & 19.79$\pm$0.04 & 19.54$\pm$0.02 & 19.48$\pm$0.02 & 19.26$\pm$0.02 & 19.39$\pm$0.07 \\
164326.74+410219.2 & 1.570 & 46.55 & 46.17 & 46.04 & 9.22 & $\ldots$ & $\ldots$ & $\ldots$ & 19.18$\pm$0.02 & 19.02$\pm$0.01 & 18.96$\pm$0.02 & 18.76$\pm$0.02 & 18.71$\pm$0.04 \\
161057.70+531946.2 & 1.576 & 46.53 & 46.05 & 46.19 & 11.69 & $\ldots$ & $\ldots$ & $\ldots$ & 19.56$\pm$0.03 & 19.38$\pm$0.03 & 19.22$\pm$0.02 & 18.97$\pm$0.03 & 19.06$\pm$0.06 \\
104049.09+590624.4 & 1.587 & 46.36 & 45.87 & 46.01 & 12.39 & $\ldots$ & 21.22$\pm$0.36 & 20.79$\pm$0.17 & 19.99$\pm$0.05 & 19.75$\pm$0.04 & 19.70$\pm$0.03 & 19.55$\pm$0.03 & 19.49$\pm$0.12 \\
172233.26+595517.8 & 1.599 & 46.83 & 46.43 & 46.30 & 11.69 & $\ldots$ & 19.62$\pm$0.01 & 18.98$\pm$0.01 & 18.60$\pm$0.03 & 18.38$\pm$0.02 & 18.39$\pm$0.01 & 18.22$\pm$0.02 & 18.28$\pm$0.03 \\
172317.42+590446.4 & 1.600 & 46.64 & 46.27 & 46.31 & 10.04 & $\ldots$ & 22.53$\pm$0.07 & 19.95$\pm$0.01 & 18.94$\pm$0.03 & 18.77$\pm$0.02 & 18.83$\pm$0.02 & 18.56$\pm$0.02 & 18.63$\pm$0.03 \\
103253.02+582707.9 & 1.603 & 46.30 & 45.87 & 45.88 & 10.81 & $\ldots$ & $\ldots$ & 21.24$\pm$0.23 & 19.82$\pm$0.05 & 19.75$\pm$0.02 & 19.74$\pm$0.03 & 19.55$\pm$0.03 & 19.51$\pm$0.09 \\
163952.85+410344.8 & 1.603 & 46.73 & 46.34 & 46.24 & 10.89 & $\ldots$ & $\ldots$ & $\ldots$ & 18.76$\pm$0.03 & 18.62$\pm$0.02 & 18.57$\pm$0.02 & 18.34$\pm$0.01 & 18.45$\pm$0.03 \\
164049.77+405218.5 & 1.603 & 46.55 & 46.11 & 46.16 & 11.23 & $\ldots$ & $\ldots$ & $\ldots$ & 19.46$\pm$0.03 & 19.25$\pm$0.02 & 19.11$\pm$0.02 & 18.80$\pm$0.02 & 18.96$\pm$0.04 \\
172238.75+585107.0 & 1.617 & 47.02 & 46.52 & 46.69 & 13.18 & -2.096 & 19.48$\pm$0.01 & 18.69$\pm$0.01 & 18.44$\pm$0.02 & 18.29$\pm$0.01 & 18.20$\pm$0.02 & 18.03$\pm$0.01 & 18.00$\pm$0.02 \\
172258.73+600937.8 & 1.620 & 46.12 & 45.76 & 45.50 & 9.92 & $\ldots$ & $\ldots$ & $\ldots$ & 20.24$\pm$0.07 & 20.09$\pm$0.02 & 20.04$\pm$0.03 & 19.82$\pm$0.03 & 19.89$\pm$0.11 \\
110224.13+573512.9 & 1.622 & 46.56 & 46.05 & 46.26 & 12.01 & $\ldots$ & $\ldots$ & $\ldots$ & 19.66$\pm$0.04 & 19.44$\pm$0.03 & 19.32$\pm$0.01 & 19.10$\pm$0.02 & 19.04$\pm$0.04 \\
171932.32+590156.5 & 1.643 & 46.32 & 45.78 & 45.95 & 14.77 & $\ldots$ & 21.11$\pm$0.03 & 20.55$\pm$0.02 & 20.36$\pm$0.06 & 20.16$\pm$0.02 & 20.13$\pm$0.03 & 19.85$\pm$0.03 & 19.93$\pm$0.10 \\
163021.65+411147.1 & 1.647 & 46.91 & 46.50 & 46.46 & 11.87 & $\ldots$ & $\ldots$ & $\ldots$ & 18.41$\pm$0.02 & 18.23$\pm$0.01 & 18.23$\pm$0.02 & 18.06$\pm$0.01 & 18.15$\pm$0.03 \\
105447.28+581909.5 & 1.654 & 47.10 & 46.62 & 46.79 & 12.61 & $\ldots$ & 19.93$\pm$0.18 & 18.71$\pm$0.06 & 18.21$\pm$0.02 & 18.03$\pm$0.03 & 17.98$\pm$0.01 & 17.75$\pm$0.01 & 17.80$\pm$0.04 \\
104649.36+574716.5 & 1.662 & 46.64 & 46.21 & 46.26 & 10.16 & $\ldots$ & $\ldots$ & $\ldots$ & 19.29$\pm$0.04 & 19.20$\pm$0.02 & 19.05$\pm$0.02 & 18.75$\pm$0.02 & 18.70$\pm$0.03 \\
163714.38+415702.1 & 1.665 & 46.64 & 46.19 & 46.26 & 11.01 & $\ldots$ & $\ldots$ & $\ldots$ & 19.32$\pm$0.03 & 19.15$\pm$0.02 & 19.08$\pm$0.01 & 18.77$\pm$0.02 & 18.81$\pm$0.04 \\
104439.19+594228.1 & 1.692 & 46.26 & 45.74 & 45.96 & 12.22 & $\ldots$ & $\ldots$ & $\ldots$ & 20.49$\pm$0.09 & 20.37$\pm$0.03 & 20.37$\pm$0.04 & 20.08$\pm$0.05 & 19.95$\pm$0.13 \\
163425.11+404152.4 & 1.692 & 46.95 & 46.50 & 46.56 & 11.77 & $\ldots$ & $\ldots$ & $\ldots$ & 18.51$\pm$0.02 & 18.39$\pm$0.02 & 18.35$\pm$0.01 & 18.12$\pm$0.01 & 18.15$\pm$0.03 \\
104727.84+560544.2 & 1.699 & 46.72 & 46.33 & 46.19 & 12.22 & $\ldots$ & $\ldots$ & $\ldots$ & 18.81$\pm$0.04 & 18.69$\pm$0.04 & 18.82$\pm$0.03 & 18.72$\pm$0.04 & 18.75$\pm$0.04 \\
104506.81+594511.8 & 1.711 & 46.37 & 45.96 & 45.88 & 11.38 & $\ldots$ & $\ldots$ & $\ldots$ & 19.81$\pm$0.05 & 19.77$\pm$0.03 & 19.78$\pm$0.03 & 19.50$\pm$0.03 & 19.52$\pm$0.09 \\
160950.72+532909.5 & 1.716 & 47.13 & 46.67 & 46.77 & 12.53 & $\ldots$ & $\ldots$ & $\ldots$ & 18.10$\pm$0.03 & 18.01$\pm$0.02 & 18.01$\pm$0.02 & 17.84$\pm$0.02 & 17.78$\pm$0.02 \\
104155.16+571603.0 & 1.721 & 47.11 & 46.71 & 46.62 & 11.77 & $\ldots$ & $\ldots$ & $\ldots$ & 17.88$\pm$0.03 & 17.86$\pm$0.01 & 17.90$\pm$0.01 & 17.72$\pm$0.02 & 17.69$\pm$0.02 \\
172214.01+594808.0 & 1.724 & 46.22 & 45.83 & 45.83 & 10.81 & $\ldots$ & 22.88$\pm$0.08 & 20.97$\pm$0.02 & 20.16$\pm$0.06 & 20.09$\pm$0.02 & 20.07$\pm$0.03 & 19.81$\pm$0.03 & 19.88$\pm$0.11 \\
163545.43+403016.7 & 1.738 & 46.84 & 46.47 & 46.23 & 11.06 & $\ldots$ & $\ldots$ & $\ldots$ & 18.49$\pm$0.03 & 18.38$\pm$0.01 & 18.48$\pm$0.02 & 18.29$\pm$0.01 & 18.32$\pm$0.03 \\
104725.77+593208.3 & 1.740 & 46.66 & 46.22 & 46.31 & 10.09 & $\ldots$ & $\ldots$ & 21.18$\pm$0.17 & 19.32$\pm$0.03 & 19.13$\pm$0.02 & 19.06$\pm$0.03 & 18.68$\pm$0.02 & 18.69$\pm$0.05 \\
103700.19+584907.0 & 1.743 & 46.35 & 45.96 & 45.87 & 10.47 & $\ldots$ & $\ldots$ & 22.00$\pm$0.33 & 19.79$\pm$0.04 & 19.62$\pm$0.03 & 19.62$\pm$0.03 & 19.41$\pm$0.02 & 19.46$\pm$0.09 \\
172248.87+595557.2 & 1.752 & 46.35 & 46.00 & 45.73 & 9.78 & $\ldots$ & $\ldots$ & $\ldots$ & 19.85$\pm$0.05 & 19.67$\pm$0.02 & 19.65$\pm$0.02 & 19.31$\pm$0.03 & 19.38$\pm$0.07 \\
164016.09+412101.1 & 1.762 & 46.89 & 46.50 & 46.46 & 8.68 & $\ldots$ & $\ldots$ & $\ldots$ & 18.83$\pm$0.02 & 18.56$\pm$0.01 & 18.41$\pm$0.02 & 18.04$\pm$0.02 & 17.96$\pm$0.02 \\
163847.42+421141.7 & 1.771 & 46.76 & 46.34 & 46.32 & 10.84 & $\ldots$ & $\ldots$ & $\ldots$ & 18.99$\pm$0.02 & 18.94$\pm$0.02 & 18.90$\pm$0.01 & 18.61$\pm$0.02 & 18.58$\pm$0.03 \\
171705.66+601203.6 & 1.785 & 46.12 & 45.78 & 45.36 & 11.74 & $\ldots$ & $\ldots$ & 21.63$\pm$0.04 & 20.16$\pm$0.05 & 20.17$\pm$0.03 & 20.28$\pm$0.03 & 19.98$\pm$0.03 & 20.14$\pm$0.13 \\
104919.51+585850.4 & 1.788 & 46.67 & 46.25 & 46.29 & 10.16 & $\ldots$ & $\ldots$ & 20.68$\pm$0.14 & 19.40$\pm$0.03 & 19.09$\pm$0.04 & 19.01$\pm$0.02 & 18.79$\pm$0.02 & 18.80$\pm$0.04 \\
104511.17+591625.5 & 1.791 & 46.59 & 46.25 & 46.06 & 8.75 & $\ldots$ & $\ldots$ & 21.41$\pm$0.22 & 19.23$\pm$0.06 & 19.03$\pm$0.02 & 19.01$\pm$0.03 & 18.70$\pm$0.03 & 18.75$\pm$0.05 \\
103552.61+584325.6 & 1.795 & 46.49 & 45.89 & 46.26 & 14.16 & $\ldots$ & $\ldots$ & 21.38$\pm$0.25 & 20.27$\pm$0.05 & 20.16$\pm$0.03 & 20.13$\pm$0.03 & 19.80$\pm$0.03 & 19.70$\pm$0.11 \\
105414.76+571242.1 & 1.796 & 46.65 & 46.22 & 46.18 & 13.44 & $\ldots$ & $\ldots$ & $\ldots$ & 19.13$\pm$0.03 & 19.23$\pm$0.02 & 19.32$\pm$0.02 & 19.05$\pm$0.02 & 19.08$\pm$0.04 \\
172203.17+595407.5 & 1.810 & 46.40 & 46.02 & 46.06 & 9.44 & $\ldots$ & 22.92$\pm$0.10 & 21.74$\pm$0.04 & 19.83$\pm$0.05 & 19.68$\pm$0.02 & 19.60$\pm$0.03 & 19.41$\pm$0.02 & 19.31$\pm$0.07 \\
105158.52+590652.1 & 1.814 & 46.97 & 46.50 & 46.67 & 9.56 & $\ldots$ & $\ldots$ & 20.49$\pm$0.12 & 18.95$\pm$0.02 & 18.63$\pm$0.03 & 18.44$\pm$0.01 & 18.15$\pm$0.02 & 17.98$\pm$0.03 \\
103938.94+574120.6 & 1.826 & 46.67 & 46.27 & 46.19 & 11.61 & $\ldots$ & $\ldots$ & 20.56$\pm$0.16 & 19.13$\pm$0.03 & 19.03$\pm$0.02 & 19.07$\pm$0.03 & 18.79$\pm$0.02 & 18.96$\pm$0.05 \\
105711.79+581951.0 & 1.832 & 46.38 & 45.98 & 45.94 & 11.04 & $\ldots$ & $\ldots$ & 22.03$\pm$0.26 & 19.83$\pm$0.04 & 19.73$\pm$0.05 & 19.68$\pm$0.02 & 19.60$\pm$0.03 & 19.69$\pm$0.10 \\
103931.14+581709.4 & 1.834 & 46.88 & 46.54 & 46.44 & 10.15 & $\ldots$ & 21.19$\pm$0.32 & 19.91$\pm$0.11 & 18.38$\pm$0.03 & 18.40$\pm$0.05 & 18.40$\pm$0.02 & 18.18$\pm$0.01 & 18.23$\pm$0.03 \\
105541.36+564426.6 & 1.837 & 46.93 & 46.53 & 46.47 & 11.45 & $\ldots$ & $\ldots$ & $\ldots$ & 18.63$\pm$0.03 & 18.48$\pm$0.02 & 18.43$\pm$0.02 & 18.22$\pm$0.02 & 18.17$\pm$0.03 \\
171831.73+595309.4 & 1.837 & 46.71 & 46.29 & 46.44 & 9.82 & $\ldots$ & 23.42$\pm$0.13 & 20.82$\pm$0.02 & 19.26$\pm$0.03 & 19.05$\pm$0.02 & 18.97$\pm$0.02 & 18.67$\pm$0.02 & 18.69$\pm$0.04 \\
163801.91+405848.1 & 1.846 & 46.55 & 46.18 & 45.97 & 9.69 & $\ldots$ & $\ldots$ & $\ldots$ & 19.46$\pm$0.03 & 19.57$\pm$0.01 & 19.44$\pm$0.02 & 19.09$\pm$0.02 & 18.97$\pm$0.05 \\
172522.06+595251.0 & 1.871 & 46.80 & 46.35 & 46.42 & 11.96 & $\ldots$ & $\ldots$ & $\ldots$ & 19.19$\pm$0.04 & 19.05$\pm$0.03 & 18.82$\pm$0.02 & 18.71$\pm$0.03 & 18.70$\pm$0.05 \\
105833.89+582358.6 & 1.893 & 46.69 & 46.28 & 46.30 & 10.92 & $\ldots$ & 21.33$\pm$0.34 & 20.26$\pm$0.12 & 19.30$\pm$0.04 & 19.17$\pm$0.04 & 19.22$\pm$0.02 & 18.91$\pm$0.04 & 18.99$\pm$0.05 \\
104114.48+575023.9 & 1.903 & 46.84 & 46.40 & 46.42 & 12.87 & $\ldots$ & 20.32$\pm$0.21 & 20.05$\pm$0.12 & 18.93$\pm$0.03 & 18.82$\pm$0.02 & 18.88$\pm$0.03 & 18.70$\pm$0.02 & 18.73$\pm$0.04 \\
104154.66+565512.8 & 1.905 & 46.79 & 46.42 & 46.12 & 12.03 & $\ldots$ & $\ldots$ & $\ldots$ & 18.75$\pm$0.02 & 18.83$\pm$0.03 & 18.90$\pm$0.02 & 18.73$\pm$0.02 & 18.70$\pm$0.04 \\
104806.18+563021.4 & 1.905 & 46.69 & 46.06 & 46.56 & 8.68 & $\ldots$ & $\ldots$ & $\ldots$ & 22.72$\pm$0.41 & 21.45$\pm$0.06 & 19.79$\pm$0.04 & 19.09$\pm$0.03 & 18.81$\pm$0.05 \\
104342.06+600931.2 & 1.911 & 46.59 & 46.16 & 46.11 & 12.06 & $\ldots$ & $\ldots$ & $\ldots$ & 19.47$\pm$0.04 & 19.57$\pm$0.03 & 19.60$\pm$0.04 & 19.31$\pm$0.03 & 19.25$\pm$0.07 \\
160856.78+540313.7 & 1.915 & 46.71 & 46.29 & 46.23 & 11.16 & $\ldots$ & $\ldots$ & $\ldots$ & 19.24$\pm$0.04 & 19.21$\pm$0.02 & 19.21$\pm$0.03 & 19.26$\pm$0.05 & 18.92$\pm$0.05 \\
103113.73+582118.8 & 1.922 & 46.46 & 46.01 & 46.01 & 12.92 & $\ldots$ & $\ldots$ & $\ldots$ & 19.90$\pm$0.04 & 19.92$\pm$0.03 & 19.90$\pm$0.02 & 19.70$\pm$0.04 & 19.64$\pm$0.10 \\
160301.86+545543.6 & 1.926 & 46.69 & 46.32 & 46.24 & 8.04 & $\ldots$ & $\ldots$ & $\ldots$ & 19.65$\pm$0.04 & 19.23$\pm$0.03 & 19.08$\pm$0.03 & 18.76$\pm$0.03 & 18.53$\pm$0.04 \\
104355.49+562757.1 & 1.957 & 47.36 & 46.98 & 46.90 & 11.00 & -1.554 & $\ldots$ & $\ldots$ & 17.71$\pm$0.02 & 17.64$\pm$0.02 & 17.46$\pm$0.02 & 17.17$\pm$0.01 & 17.07$\pm$0.02 \\
105235.20+580600.3 & 1.972 & 46.91 & 46.50 & 46.42 & 13.32 & $\ldots$ & $\ldots$ & $\ldots$ & 18.75$\pm$0.02 & 18.67$\pm$0.03 & 18.60$\pm$0.02 & 18.61$\pm$0.01 & 18.54$\pm$0.03 \\
105153.77+565005.7 & 1.976 & 47.00 & 46.54 & 46.60 & 12.51 & $\ldots$ & $\ldots$ & $\ldots$ & 18.65$\pm$0.02 & 18.74$\pm$0.01 & 18.67$\pm$0.01 & 18.52$\pm$0.02 & 18.36$\pm$0.03 \\
172236.72+585622.2 & 1.979 & 46.69 & 46.31 & 46.34 & 9.60 & $\ldots$ & 22.32$\pm$0.07 & 21.13$\pm$0.02 & 19.17$\pm$0.03 & 19.15$\pm$0.02 & 19.31$\pm$0.02 & 18.99$\pm$0.02 & 18.98$\pm$0.05 \\
160004.33+550429.9 & 1.983 & 46.94 & 46.45 & 46.57 & 14.46 & $\ldots$ & $\ldots$ & $\ldots$ & 18.92$\pm$0.03 & 18.82$\pm$0.02 & 18.78$\pm$0.02 & 18.76$\pm$0.02 & 18.68$\pm$0.03 \\
104948.86+592620.7 & 2.000 & 46.31 & 45.90 & 45.82 & 11.08 & $\ldots$ & $\ldots$ & $\ldots$ & 20.44$\pm$0.06 & 20.31$\pm$0.03 & 20.22$\pm$0.03 & 19.93$\pm$0.04 & 20.01$\pm$0.15 \\
172345.35+594124.0 & 2.000 & 46.36 & 46.00 & 45.82 & 9.28 & $\ldots$ & $\ldots$ & 22.14$\pm$0.06 & 19.95$\pm$0.05 & 20.06$\pm$0.03 & 20.09$\pm$0.03 & 19.96$\pm$0.04 & 19.93$\pm$0.11 \\
110205.82+574436.2 & 2.008 & 46.77 & 46.42 & 46.09 & 10.26 & $\ldots$ & $\ldots$ & $\ldots$ & 19.01$\pm$0.04 & 19.01$\pm$0.04 & 18.98$\pm$0.04 & 18.81$\pm$0.06 & 18.65$\pm$0.06 \\
104924.66+562859.9 & 2.018 & 46.88 & 46.43 & 46.49 & 12.02 & $\ldots$ & $\ldots$ & $\ldots$ & 19.24$\pm$0.05 & 18.86$\pm$0.03 & 18.73$\pm$0.02 & 18.75$\pm$0.02 & 18.67$\pm$0.04 \\
161007.11+535814.0 & 2.030 & 46.96 & 46.47 & 46.59 & 13.31 & $\ldots$ & $\ldots$ & $\ldots$ & 18.94$\pm$0.03 & 18.88$\pm$0.02 & 18.82$\pm$0.02 & 18.75$\pm$0.02 & 18.55$\pm$0.03 \\
171545.60+601119.4 & 2.032 & 46.53 & 46.10 & 46.16 & 10.51 & $\ldots$ & 21.93$\pm$0.04 & 21.20$\pm$0.03 & 19.89$\pm$0.04 & 19.87$\pm$0.02 & 19.83$\pm$0.02 & 19.77$\pm$0.03 & 19.47$\pm$0.07 \\
171930.24+584804.7 & 2.081 & 46.40 & 46.05 & 45.89 & 7.03 & $\ldots$ & 22.62$\pm$0.07 & 20.89$\pm$0.04 & 20.41$\pm$0.06 & 20.18$\pm$0.02 & 20.11$\pm$0.03 & 20.02$\pm$0.04 & 19.71$\pm$0.09 \\
104111.46+573848.4 & 2.084 & 46.83 & 46.44 & 46.43 & 9.72 & $\ldots$ & $\ldots$ & 22.24$\pm$0.48 & 19.21$\pm$0.03 & 19.04$\pm$0.01 & 18.84$\pm$0.02 & 18.72$\pm$0.02 & 18.45$\pm$0.03 \\
103905.24+591209.1 & 2.115 & 46.63 & 46.26 & 46.01 & 10.28 & $\ldots$ & $\ldots$ & $\ldots$ & 19.57$\pm$0.04 & 19.53$\pm$0.03 & 19.52$\pm$0.03 & 19.34$\pm$0.02 & 19.18$\pm$0.06 \\
103352.74+581340.7 & 2.123 & 46.46 & 46.10 & 45.92 & 9.43 & $\ldots$ & $\ldots$ & 22.53$\pm$0.34 & 19.90$\pm$0.05 & 19.84$\pm$0.05 & 19.89$\pm$0.03 & 19.79$\pm$0.03 & 19.43$\pm$0.06 \\
103952.54+573303.2 & 2.127 & 47.10 & 46.67 & 46.69 & 12.20 & $\ldots$ & $\ldots$ & $\ldots$ & 18.70$\pm$0.02 & 18.48$\pm$0.02 & 18.29$\pm$0.03 & 18.27$\pm$0.01 & 18.12$\pm$0.03 \\
164039.31+403135.1 & 2.136 & 46.68 & 46.14 & 46.40 & 12.87 & $\ldots$ & $\ldots$ & $\ldots$ & 20.23$\pm$0.04 & 19.89$\pm$0.02 & 19.75$\pm$0.02 & 19.58$\pm$0.02 & 19.43$\pm$0.05 \\
161238.27+532255.0 & 2.138 & 47.32 & 46.95 & 46.73 & 9.58 & $\ldots$ & $\ldots$ & $\ldots$ & 17.86$\pm$0.03 & 17.78$\pm$0.02 & 17.79$\pm$0.02 & 17.70$\pm$0.02 & 17.47$\pm$0.02 \\
105001.04+591111.9 & 2.169 & 46.97 & 46.39 & 46.75 & 12.36 & $\ldots$ & $\ldots$ & $\ldots$ & 19.74$\pm$0.04 & 19.39$\pm$0.03 & 19.18$\pm$0.02 & 19.05$\pm$0.02 & 18.83$\pm$0.04 \\
172358.01+601140.0 & 2.243 & 47.06 & 46.66 & 46.72 & 6.81 & -2.019 & $\ldots$ & $\ldots$ & 19.69$\pm$0.04 & 19.08$\pm$0.02 & 18.66$\pm$0.02 & 18.34$\pm$0.02 & 17.97$\pm$0.03 \\
105902.04+580848.7 & 2.244 & 47.32 & 46.97 & 46.88 & 7.19 & $\ldots$ & $\ldots$ & $\ldots$ & 18.63$\pm$0.04 & 17.90$\pm$0.06 & 17.86$\pm$0.01 & 17.67$\pm$0.02 & 17.38$\pm$0.03 \\
172121.33+590422.0 & 2.265 & 46.48 & 46.10 & 45.93 & 11.04 & $\ldots$ & $\ldots$ & $\ldots$ & 20.35$\pm$0.06 & 19.85$\pm$0.02 & 19.98$\pm$0.03 & 20.03$\pm$0.04 & 19.72$\pm$0.09 \\
104932.78+581107.3 & 2.277 & 46.92 & 46.49 & 46.54 & 11.94 & $\ldots$ & $\ldots$ & $\ldots$ & 19.59$\pm$0.04 & 19.10$\pm$0.03 & 18.86$\pm$0.01 & 18.80$\pm$0.02 & 18.61$\pm$0.04 \\
105951.69+581803.0 & 2.335 & 47.06 & 46.31 & 46.97 & 11.21 & $\ldots$ & $\ldots$ & $\ldots$ & 23.07$\pm$0.96 & 21.54$\pm$0.05 & 20.20$\pm$0.02 & 19.49$\pm$0.02 & 18.79$\pm$0.04 \\
104508.08+575240.2 & 2.339 & 46.82 & 46.48 & 46.27 & 8.54 & $\ldots$ & $\ldots$ & $\ldots$ & 19.68$\pm$0.04 & 19.11$\pm$0.02 & 19.16$\pm$0.01 & 19.05$\pm$0.02 & 18.79$\pm$0.04 \\
163218.62+405131.9 & 2.339 & 46.85 & 46.48 & 46.20 & 14.48 & $\ldots$ & $\ldots$ & $\ldots$ & 19.25$\pm$0.03 & 18.97$\pm$0.02 & 18.96$\pm$0.02 & 18.95$\pm$0.02 & 19.00$\pm$0.05 \\
171652.34+590200.1 & 2.368 & 46.98 & 46.59 & 46.66 & 9.59 & $\ldots$ & 22.75$\pm$0.15 & 20.76$\pm$0.04 & 19.55$\pm$0.04 & 18.97$\pm$0.01 & 18.66$\pm$0.03 & 18.66$\pm$0.02 & 18.54$\pm$0.05 \\
160450.72+541540.4 & 2.413 & 46.55 & 46.21 & 46.12 & 6.47 & $\ldots$ & $\ldots$ & $\ldots$ & 21.12$\pm$0.13 & 20.17$\pm$0.02 & 20.04$\pm$0.03 & 19.72$\pm$0.04 & 19.21$\pm$0.07 \\
105524.56+580957.3 & 2.416 & 47.06 & 46.64 & 46.70 & 11.52 & $\ldots$ & $\ldots$ & 21.17$\pm$0.17 & 19.27$\pm$0.03 & 18.77$\pm$0.02 & 18.70$\pm$0.02 & 18.69$\pm$0.02 & 18.44$\pm$0.03 \\
164105.35+403651.7 & 2.445 & 47.12 & 46.65 & 46.76 & 14.49 & $\ldots$ & $\ldots$ & $\ldots$ & 19.27$\pm$0.03 & 18.69$\pm$0.02 & 18.68$\pm$0.01 & 18.70$\pm$0.02 & 18.47$\pm$0.03 \\
171517.57+601637.1 & 2.454 & 46.52 & 46.06 & 46.08 & 13.90 & $\ldots$ & $\ldots$ & $\ldots$ & 20.51$\pm$0.07 & 20.20$\pm$0.02 & 20.26$\pm$0.03 & 20.29$\pm$0.04 & 19.97$\pm$0.11 \\
104514.61+593707.3 & 2.470 & 47.01 & 46.56 & 46.61 & 12.71 & $\ldots$ & $\ldots$ & $\ldots$ & 19.51$\pm$0.04 & 18.97$\pm$0.02 & 18.88$\pm$0.01 & 18.86$\pm$0.02 & 18.79$\pm$0.05 \\
104226.20+585925.8 & 2.560 & 46.60 & 46.28 & 45.90 & 9.57 & $\ldots$ & $\ldots$ & $\ldots$ & 20.36$\pm$0.05 & 19.73$\pm$0.04 & 19.71$\pm$0.02 & 19.75$\pm$0.03 & 19.56$\pm$0.10 \\
103800.50+582343.0 & 2.697 & 47.09 & 46.84 & 46.40 & 8.89 & $\ldots$ & $\ldots$ & $\ldots$ & 19.75$\pm$0.04 & 18.52$\pm$0.02 & 18.34$\pm$0.01 & 18.19$\pm$0.01 & 18.07$\pm$0.03 \\
103147.64+575858.0 & 2.879 & 46.89 & 46.54 & 46.47 & 9.91 & $\ldots$ & $\ldots$ & $\ldots$ & 20.68$\pm$0.07 & 19.39$\pm$0.02 & 19.32$\pm$0.03 & 19.25$\pm$0.02 & 19.11$\pm$0.05 \\
160637.87+535008.4 & 2.943 & 47.09 & 46.46 & 46.94 & 14.61 & $\ldots$ & $\ldots$ & $\ldots$ & 21.62$\pm$0.18 & 19.95$\pm$0.02 & 19.73$\pm$0.03 & 19.43$\pm$0.02 & 19.31$\pm$0.06 \\
160828.33+535251.9 & 2.960 & 46.61 & 46.30 & 46.31 & 5.13 & $\ldots$ & $\ldots$ & $\ldots$ & 25.76$\pm$0.57 & 21.20$\pm$0.04 & 20.40$\pm$0.03 & 19.77$\pm$0.03 & 19.60$\pm$0.09 \\
105715.49+573324.3 & 2.961 & 47.06 & 46.71 & 46.78 & 5.73 & $\ldots$ & $\ldots$ & $\ldots$ & 23.67$\pm$0.92 & 19.84$\pm$0.04 & 19.40$\pm$0.02 & 18.92$\pm$0.02 & 18.57$\pm$0.04 \\
105422.55+572031.0 & 2.972 & 46.60 & 46.29 & 46.16 & 11.45 & $\ldots$ & $\ldots$ & $\ldots$ & 22.06$\pm$0.23 & 20.02$\pm$0.05 & 19.83$\pm$0.02 & 19.78$\pm$0.03 & 19.86$\pm$0.09 \\
104922.07+575631.4 & 2.979 & 46.79 & 46.22 & 46.62 & 12.39 & $\ldots$ & $\ldots$ & $\ldots$ & 23.02$\pm$0.37 & 20.61$\pm$0.03 & 20.24$\pm$0.03 & 20.10$\pm$0.04 & 19.94$\pm$0.08 \\
104551.71+580321.5 & 3.027 & 46.74 & 46.30 & 46.41 & 13.18 & $\ldots$ & $\ldots$ & 22.18$\pm$0.50 & 21.62$\pm$0.14 & 19.96$\pm$0.02 & 19.91$\pm$0.02 & 19.89$\pm$0.03 & 19.98$\pm$0.09 \\
104612.99+584719.0 & 3.037 & 46.79 & 46.47 & 46.39 & 7.73 & $\ldots$ & $\ldots$ & $\ldots$ & 21.91$\pm$0.21 & 19.73$\pm$0.04 & 19.40$\pm$0.02 & 19.50$\pm$0.03 & 19.60$\pm$0.07 \\
104436.48+570031.9 & 3.050 & 46.63 & 46.25 & 46.35 & 10.38 & $\ldots$ & $\ldots$ & $\ldots$ & 23.55$\pm$0.79 & 20.21$\pm$0.02 & 19.97$\pm$0.03 & 20.11$\pm$0.04 & 19.98$\pm$0.09 \\
164022.78+411548.1 & 3.064 & 46.93 & 46.58 & 46.57 & 9.52 & $\ldots$ & $\ldots$ & $\ldots$ & 21.69$\pm$0.14 & 19.57$\pm$0.01 & 19.20$\pm$0.02 & 19.17$\pm$0.02 & 19.15$\pm$0.04 \\
103359.97+583457.7 & 3.114 & 46.86 & 46.46 & 46.58 & 12.15 & $\ldots$ & $\ldots$ & $\ldots$ & 22.33$\pm$0.36 & 19.81$\pm$0.02 & 19.56$\pm$0.03 & 19.47$\pm$0.03 & 19.49$\pm$0.09 \\
164238.08+412104.7 & 3.123 & 46.79 & 46.52 & 46.34 & 7.91 & $\ldots$ & $\ldots$ & $\ldots$ & 22.03$\pm$0.14 & 19.54$\pm$0.02 & 19.48$\pm$0.02 & 19.52$\pm$0.02 & 19.47$\pm$0.06 \\
104810.81+575526.9 & 3.171 & 46.78 & 46.48 & 46.32 & 8.27 & $\ldots$ & $\ldots$ & $\ldots$ & 21.59$\pm$0.15 & 19.93$\pm$0.03 & 19.69$\pm$0.02 & 19.57$\pm$0.02 & 19.54$\pm$0.08 \\
104639.42+584047.8 & 3.180 & 47.25 & 46.88 & 46.87 & 13.25 & $\ldots$ & $\ldots$ & $\ldots$ & 20.28$\pm$0.04 & 18.87$\pm$0.02 & 18.59$\pm$0.01 & 18.49$\pm$0.02 & 18.48$\pm$0.03 \\
104809.19+570242.0 & 3.249 & 47.36 & 46.98 & 47.12 & 11.29 & $\ldots$ & $\ldots$ & $\ldots$ & 24.39$\pm$1.15 & 18.65$\pm$0.02 & 18.34$\pm$0.01 & 18.24$\pm$0.02 & 18.30$\pm$0.03 \\
105015.58+570255.7 & 3.273 & 46.63 & 46.30 & 46.27 & 8.60 & $\ldots$ & $\ldots$ & $\ldots$ & 22.86$\pm$0.32 & 20.48$\pm$0.03 & 20.14$\pm$0.02 & 20.13$\pm$0.03 & 20.06$\pm$0.09 \\
103425.69+580953.9 & 3.279 & 46.65 & 46.36 & 46.28 & 8.81 & $\ldots$ & $\ldots$ & $\ldots$ & 23.81$\pm$0.95 & 20.21$\pm$0.05 & 19.92$\pm$0.03 & 19.82$\pm$0.03 & 19.92$\pm$0.09 \\
105717.32+580102.9 & 3.311 & 46.74 & 46.42 & 46.42 & 11.77 & $\ldots$ & $\ldots$ & $\ldots$ & 25.84$\pm$0.62 & 20.13$\pm$0.05 & 19.82$\pm$0.03 & 19.77$\pm$0.03 & 19.63$\pm$0.09 \\
104018.52+572448.1 & 3.409 & 47.43 & 47.17 & 47.06 & 4.01 & $\ldots$ & $\ldots$ & $\ldots$ & 23.16$\pm$0.43 & 18.98$\pm$0.01 & 18.36$\pm$0.02 & 18.20$\pm$0.02 & 18.12$\pm$0.03 \\
104437.17+582936.9 & 3.667 & 46.86 & 46.42 & 46.60 & 7.20 & $\ldots$ & $\ldots$ & $\ldots$ & 22.78$\pm$0.30 & 21.42$\pm$0.04 & 20.23$\pm$0.03 & 20.05$\pm$0.03 & 20.20$\pm$0.09 \\
163726.44+402131.3 & 3.699 & 46.75 & 46.49 & 46.37 & 9.25 & $\ldots$ & $\ldots$ & $\ldots$ & 25.62$\pm$0.73 & 20.89$\pm$0.04 & 19.75$\pm$0.02 & 19.67$\pm$0.03 & 19.80$\pm$0.11 \\
105654.96+583712.4 & 3.856 & 46.82 & 46.54 & 46.45 & 5.24 & $\ldots$ & $\ldots$ & $\ldots$ & 24.93$\pm$0.95 & 21.54$\pm$0.04 & 20.03$\pm$0.02 & 20.13$\pm$0.03 & 19.86$\pm$0.09 \\
103628.15+585832.1 & 3.933 & 47.16 & 46.78 & 46.88 & 8.30 & $\ldots$ & $\ldots$ & $\ldots$ & 23.31$\pm$1.87 & 20.80$\pm$0.05 & 19.42$\pm$0.03 & 19.41$\pm$0.03 & 19.17$\pm$0.07 \\
103750.59+590132.1 & 4.399 & 46.94 & 46.50 & 46.73 & 7.21 & $\ldots$ & $\ldots$ & $\ldots$ & 25.04$\pm$1.18 & 23.22$\pm$0.40 & 20.62$\pm$0.04 & 20.34$\pm$0.05 & 20.35$\pm$0.20 \\
110041.96+580001.0 & 4.771 & 47.07 & 46.76 & 46.76 & 4.49 & $\ldots$ & $\ldots$ & $\ldots$ & 23.78$\pm$0.82 & 24.34$\pm$0.41 & 21.74$\pm$0.07 & 19.95$\pm$0.03 & 19.97$\pm$0.08 \\
105036.47+580424.6 & 5.132 & 47.14 & 46.87 & 46.78 & 6.14 & $\ldots$ & $\ldots$ & $\ldots$ & 24.65$\pm$1.03 & 24.41$\pm$0.59 & 21.49$\pm$0.07 & 19.63$\pm$0.02 & 19.64$\pm$0.09 \\
105322.98+580412.1 & 5.215 & 47.28 & 46.87 & 47.05 & 10.48 & $\ldots$ & $\ldots$ & $\ldots$ & 25.20$\pm$0.77 & 25.40$\pm$0.44 & 21.46$\pm$0.05 & 19.76$\pm$0.02 & 19.45$\pm$0.05 \\

\enddata
\tablenotetext{a}{Bolometric (100$\mu$m to 10\,keV) luminosity and bolometric correction (from 5100\AA).}
\tablenotetext{b}{100$\mu$m to 1$\mu$m integrated luminosity.}
\tablenotetext{c}{1$\mu$m to 0.1$\mu$m integrated luminosity.}
\end{deluxetable}

\begin{deluxetable}{llllcccccccrr}
\rotate
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{SDSS-{\em Spitzer} Quasar Photometry II\label{tab:tab2}}
\tablehead{
\colhead{Name} &
\colhead{$J$} &
\colhead{$H$} &
\colhead{$K$} &
\colhead{$S_{3.6}$} &
\colhead{$S_{4.5}$} &
\colhead{$S_{5.8}$} &
\colhead{$S_{8.0}$} &
\colhead{$S_{15}$} &
\colhead{$S_{24}$} &
\colhead{$S_{70}$} &
\colhead{radio} &
\colhead{$L_{\rm rad}$} \\
\colhead{(SDSS J)} &
\colhead{(Vega)} &
\colhead{(Vega)} &
\colhead{(Vega)} &
\colhead{($\mu$Jy)} &
\colhead{($\mu$Jy)} &
\colhead{($\mu$Jy)} &
\colhead{($\mu$Jy)} &
\colhead{(mJy)} &
\colhead{(mJy)} &
\colhead{(mJy)} &
\colhead{(mJy)} &
\colhead{lg(ergs/s/Hz)}
}
\startdata
105705.39+580437.4 & 14.99$\pm$0.08 & 14.21$\pm$0.09 & 13.48$\pm$0.07 & 2351.5$\pm$5.6 & 2366.9$\pm$7.3 & 2838.0$\pm$15.1 & 6273.4$\pm$16.1 & $\ldots$ & 16.61$\pm$0.02 & 98.0$\pm$0.6 & $\ldots$ & $<$29.69\\
171902.28+593715.9 & 15.89$\pm$0.09 & 15.02$\pm$0.09 & 14.15$\pm$0.06 & 2925.1$\pm$293.1 & 4095.1$\pm$409.8 & 5365.6$\pm$541.1 & 7193.8$\pm$720.4 & $\ldots$ & 26.91$\pm$0.04 & 22.9$\pm$4.0 & 0.23 & 29.28\\
160655.34+534016.8 & 16.37$\pm$0.10 & 15.33$\pm$0.11 & 14.32$\pm$0.07 & 1396.7$\pm$4.6 & 1657.2$\pm$5.7 & 2047.6$\pm$14.1 & 2973.1$\pm$10.9 & 7.72 & 14.80$\pm$0.02 & 37.7$\pm$1.6 & $\ldots$ & $<$30.09\\
163111.28+404805.2 & 16.24$\pm$0.10 & 15.45$\pm$0.12 & 14.48$\pm$0.09 & 2729.7$\pm$5.0 & 3632.2$\pm$6.6 & 4686.4$\pm$15.1 & 6218.9$\pm$11.9 & $\ldots$ & 16.90$\pm$0.03 & $\ldots$ & $\ldots$ & $<$30.26\\
171207.44+584754.4 & 16.26$\pm$0.10 & 15.36$\pm$0.09 & 14.61$\pm$0.10 & 2024.6$\pm$203.1 & 2411.9$\pm$242.2 & 3162.9$\pm$321.5 & 4353.7$\pm$437.9 & $\ldots$ & 13.34$\pm$0.07 & $\ldots$ & 0.14 & 29.45\\
171033.21+584456.8 & 16.90$\pm$0.18 & 15.68$\pm$0.11 & 14.96$\pm$0.10 & 589.2$\pm$59.9 & 708.4$\pm$71.8 & 709.8$\pm$78.1 & 1571.6$\pm$159.5 & $\ldots$ & 6.06$\pm$0.07 & 44.0$\pm$8.0 & $\ldots$ & $<$30.34\\
105644.52+572233.4 & 16.71$\pm$0.10 & 16.33$\pm$0.27 & 15.10$\pm$0.12 & 1161.4$\pm$4.4 & 1280.1$\pm$5.2 & 1417.1$\pm$13.2 & 1742.5$\pm$9.7 & $\ldots$ & 3.18$\pm$0.02 & $\ldots$ & $\ldots$ & $<$30.36\\
104739.49+563507.2 & 16.63$\pm$0.16 & 16.24$\pm$0.24 & 15.51$\pm$0.18 & 572.2$\pm$2.6 & 671.2$\pm$2.6 & 886.3$\pm$10.7 & 1566.3$\pm$6.5 & $\ldots$ & 8.61$\pm$0.02 & $\ldots$ & $\ldots$ & $<$30.41\\
155936.13+544203.8 & 16.61$\pm$0.20 & 16.77$\pm$0.10 & 14.92$\pm$0.16 & 1093.4$\pm$2.6 & 1437.4$\pm$3.8 & 1997.8$\pm$8.6 & 3268.1$\pm$8.7 & $\ldots$ & 14.59$\pm$0.02 & $\ldots$ & 3.40 & 30.96\\
105626.96+580843.1 & 16.74$\pm$0.17 & 16.25$\pm$0.27 & 15.42$\pm$0.16 & 1362.5$\pm$5.2 & 1660.5$\pm$4.9 & 1975.0$\pm$15.5 & 2303.3$\pm$9.0 & $\ldots$ & 4.23$\pm$0.02 & $\ldots$ & $\ldots$ & $<$30.53\\
164343.24+405654.4 & $\ldots$ & $\ldots$ & $\ldots$ & 373.5$\pm$2.4 & 470.9$\pm$3.0 & 607.2$\pm$8.6 & 878.5$\pm$6.9 & $\ldots$ & 2.31$\pm$0.02 & $\ldots$ & $\ldots$ & $<$30.54\\
104132.48+565953.1 & $\ldots$ & $\ldots$ & $\ldots$ & 170.0$\pm$1.6 & 212.4$\pm$1.7 & 236.5$\pm$5.3 & 963.1$\pm$6.1 & $\ldots$ & 8.37$\pm$0.03 & 65.5$\pm$1.0 & $\ldots$ & $<$30.54\\
172052.30+590153.7 & 16.32$\pm$0.15 & 15.55$\pm$0.16 & 14.66$\pm$0.13 & 857.7$\pm$86.3 & 892.6$\pm$89.8 & 793.2$\pm$83.4 & 825.4$\pm$84.5 & $\ldots$ & 2.38$\pm$0.06 & $\ldots$ & 0.28 & 30.00\\
105338.94+564135.1 & $\ldots$ & $\ldots$ & $\ldots$ & 334.6$\pm$2.2 & 392.2$\pm$2.5 & 474.6$\pm$7.8 & 656.5$\pm$6.1 & $\ldots$ & 2.00$\pm$0.02 & $\ldots$ & $\ldots$ & $<$30.63\\
104705.07+590728.4 & 16.92$\pm$0.14 & 16.49$\pm$0.26 & 15.71$\pm$0.18 & 928.9$\pm$3.2 & 1234.2$\pm$4.4 & 1710.0$\pm$11.4 & 2432.4$\pm$8.8 & $\ldots$ & 7.08$\pm$0.02 & $\ldots$ & $\ldots$ & $<$30.66\\
103753.15+573507.8 & $\ldots$ & $\ldots$ & $\ldots$ & 447.3$\pm$2.9 & 560.5$\pm$3.4 & 708.6$\pm$9.5 & 965.5$\pm$7.5 & $\ldots$ & 4.92$\pm$0.03 & $\ldots$ & $\ldots$ & $<$30.68\\
163308.28+403321.4 & 17.19$\pm$0.10 & 15.78$\pm$0.20 & 15.38$\pm$0.10 & 457.7$\pm$2.6 & 655.5$\pm$2.9 & 968.8$\pm$10.5 & 1738.8$\pm$7.5 & $\ldots$ & 8.16$\pm$0.02 & $\ldots$ & $\ldots$ & $<$30.69\\
105308.24+590522.2 & $\ldots$ & $\ldots$ & $\ldots$ & 396.2$\pm$2.6 & 472.2$\pm$3.2 & 582.9$\pm$8.7 & 728.8$\pm$7.1 & $\ldots$ & 2.09$\pm$0.02 & $\ldots$ & $\ldots$ & $<$30.75\\
105141.16+591305.2 & 17.13$\pm$0.22 & 15.92$\pm$0.19 & 15.58$\pm$0.21 & 682.1$\pm$2.8 & 871.0$\pm$3.5 & 1046.1$\pm$9.9 & 1214.6$\pm$6.7 & $\ldots$ & 3.04$\pm$0.02 & $\ldots$ & $\ldots$ & $<$30.76\\
104405.38+570024.2 & $\ldots$ & $\ldots$ & $\ldots$ & 291.8$\pm$2.0 & 374.4$\pm$1.8 & 496.2$\pm$7.5 & 698.0$\pm$4.6 & $\ldots$ & 1.97$\pm$0.02 & $\ldots$ & $\ldots$ & $<$30.79\\
105639.42+575721.4 & $\ldots$ & $\ldots$ & $\ldots$ & 341.1$\pm$2.1 & 400.6$\pm$2.9 & 459.7$\pm$7.2 & 755.9$\pm$6.9 & $\ldots$ & 3.77$\pm$0.02 & $\ldots$ & $\ldots$ & $<$30.80\\
105959.93+574848.1 & 16.65$\pm$0.16 & 16.08$\pm$0.22 & 15.48$\pm$0.16 & 1189.6$\pm$4.6 & 1526.6$\pm$5.7 & 1993.4$\pm$15.5 & 2708.3$\pm$11.5 & $\ldots$ & 9.04$\pm$0.03 & $\ldots$ & $\ldots$ & $<$30.80\\
163502.80+412952.9 & 17.08$\pm$0.22 & 16.30$\pm$0.21 & 15.22$\pm$0.15 & 901.4$\pm$3.2 & 1186.5$\pm$4.9 & 1521.2$\pm$10.6 & 1961.0$\pm$9.2 & 2.17 & 3.92$\pm$0.02 & $\ldots$ & $\ldots$ & $<$30.84\\
103120.10+581851.0 & $\ldots$ & $\ldots$ & $\ldots$ & 597.3$\pm$2.3 & 690.5$\pm$2.1 & 874.4$\pm$7.8 & 1017.6$\pm$5.5 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $<$30.88\\
103651.94+575950.9 & 16.96$\pm$0.19 & 16.05$\pm$0.20 & 15.40$\pm$0.18 & 694.2$\pm$3.6 & 864.5$\pm$4.2 & 1079.7$\pm$11.0 & 1368.0$\pm$8.3 & $\ldots$ & 4.59$\pm$0.02 & $\ldots$ & $\ldots$ & $<$30.90\\
103039.62+580611.5 & 15.99$\pm$0.07 & 14.95$\pm$0.06 & 13.83$\pm$0.04 & 5435.8$\pm$6.6 & 6904.8$\pm$5.8 & 9118.2$\pm$20.5 & 11830.6$\pm$10.7 & $\ldots$ & $\ldots$ & $\ldots$ & 113.35 & 32.96\\
171352.41+584201.2 & 16.38$\pm$0.11 & 15.51$\pm$0.13 & 15.02$\pm$0.15 & 2354.0$\pm$236.1 & 3236.0$\pm$324.0 & 4031.7$\pm$409.7 & 6066.8$\pm$607.7 & $\ldots$ & 23.90$\pm$0.07 & 61.5$\pm$9.6 & 1.93 & 31.22\\
163031.46+410145.6 & $\ldots$ & $\ldots$ & $\ldots$ & 625.3$\pm$3.3 & 713.3$\pm$3.7 & 874.3$\pm$9.9 & 1036.0$\pm$7.1 & $\ldots$ & 2.17$\pm$0.02 & $\ldots$ & $\ldots$ & $<$30.95\\
163143.76+404735.6 & $\ldots$ & $\ldots$ & $\ldots$ & 682.6$\pm$3.4 & 808.4$\pm$3.9 & 1001.6$\pm$9.4 & 1320.2$\pm$7.7 & $\ldots$ & 3.90$\pm$0.02 & $\ldots$ & $\ldots$ & $<$30.96\\
171126.94+585544.2 & $\ldots$ & $\ldots$ & $\ldots$ & 641.4$\pm$65.1 & 813.2$\pm$82.4 & 951.0$\pm$101.2 & 1216.0$\pm$124.6 & $\ldots$ & 3.45$\pm$0.07 & $\ldots$ & $\ldots$ & $<$30.96\\
104556.84+570747.0 & $\ldots$ & $\ldots$ & $\ldots$ & 440.0$\pm$2.5 & 537.7$\pm$2.9 & 676.6$\pm$8.2 & 902.7$\pm$6.7 & $\ldots$ & 2.72$\pm$0.02 & $\ldots$ & $\ldots$ & $<$30.97\\
160523.10+545613.3 & $\ldots$ & $\ldots$ & $\ldots$ & 682.4$\pm$3.6 & 982.4$\pm$4.7 & 1411.2$\pm$12.8 & 1787.4$\pm$9.6 & 2.22 & 4.74$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.03\\
103333.92+582818.8 & $\ldots$ & $\ldots$ & $\ldots$ & 170.2$\pm$1.4 & 188.0$\pm$2.0 & 233.4$\pm$5.4 & 247.0$\pm$5.7 & $\ldots$ & 0.74$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.03\\
104625.02+584839.1 & $\ldots$ & $\ldots$ & $\ldots$ & 634.7$\pm$2.6 & 908.1$\pm$3.5 & 1285.2$\pm$10.0 & 1688.9$\pm$7.0 & $\ldots$ & 3.88$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.03\\
160341.44+541501.5 & $\ldots$ & $\ldots$ & $\ldots$ & 328.9$\pm$2.0 & 391.1$\pm$2.8 & 489.3$\pm$7.8 & 589.4$\pm$6.3 & $\ldots$ & 1.18$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.04\\
103157.05+581609.9 & $\ldots$ & $\ldots$ & $\ldots$ & 230.3$\pm$1.2 & 290.9$\pm$1.4 & 414.6$\pm$5.2 & 582.0$\pm$4.7 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $<$31.06\\
171736.90+593011.4 & 18.53$\pm$0.10 & $\ldots$ & 16.19$\pm$0.10 & 457.5$\pm$46.7 & 613.3$\pm$62.0 & 771.2$\pm$84.2 & 1366.4$\pm$138.8 & $\ldots$ & 6.38$\pm$0.05 & $\ldots$ & 0.14 & 30.22\\
103721.15+590755.7 & $\ldots$ & $\ldots$ & $\ldots$ & 249.7$\pm$1.6 & 353.6$\pm$2.7 & 520.3$\pm$7.7 & 764.4$\pm$7.0 & $\ldots$ & 2.13$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.08\\
171334.02+595028.3 & $\ldots$ & $\ldots$ & $\ldots$ & 763.2$\pm$76.8 & 1015.4$\pm$102.3 & 1456.1$\pm$148.7 & 1732.3$\pm$175.2 & $\ldots$ & 5.38$\pm$0.07 & $\ldots$ & 0.13 & 30.21\\
171117.66+584123.8 & 17.04$\pm$0.21 & 16.10$\pm$0.16 & 15.63$\pm$0.25 & 1260.4$\pm$126.5 & 1610.9$\pm$162.1 & 1871.3$\pm$190.7 & 2334.7$\pm$236.1 & $\ldots$ & 5.77$\pm$0.07 & $\ldots$ & 0.53 & 30.82\\
171818.14+584905.2 & $\ldots$ & $\ldots$ & $\ldots$ & 675.0$\pm$68.3 & 869.1$\pm$88.1 & 1152.5$\pm$122.7 & 1493.2$\pm$152.2 & $\ldots$ & 4.06$\pm$0.06 & 35.0$\pm$6.1 & 0.17 & 30.36\\
104526.73+595422.6 & $\ldots$ & $\ldots$ & $\ldots$ & 646.2$\pm$1.6 & 873.8$\pm$2.8 & 1137.2$\pm$5.9 & 1519.1$\pm$6.0 & $\ldots$ & 4.38$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.14\\
160015.68+552259.9 & $\ldots$ & $\ldots$ & $\ldots$ & 841.3$\pm$2.7 & 1163.9$\pm$4.8 & 1621.5$\pm$9.4 & 2040.1$\pm$9.5 & $\ldots$ & 4.48$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.18\\
104210.25+594253.5 & $\ldots$ & $\ldots$ & $\ldots$ & 250.3$\pm$2.1 & 308.6$\pm$1.8 & 375.1$\pm$7.0 & 479.9$\pm$4.6 & $\ldots$ & 1.08$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.19\\
103236.22+580033.9 & $\ldots$ & $\ldots$ & $\ldots$ & 168.4$\pm$1.0 & 245.0$\pm$1.3 & 342.8$\pm$4.7 & 492.8$\pm$4.7 & $\ldots$ & 1.16$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.20\\
163915.80+412833.7 & 16.91$\pm$0.18 & 16.31$\pm$0.24 & 15.59$\pm$0.23 & 328.0$\pm$2.2 & 415.7$\pm$2.9 & 574.4$\pm$9.2 & 783.8$\pm$6.8 & 3.37 & 2.01$\pm$0.02 & $\ldots$ & 89.21 & 33.16\\
105518.08+570423.5 & $\ldots$ & $\ldots$ & $\ldots$ & 408.0$\pm$2.8 & 543.4$\pm$3.5 & 791.5$\pm$10.4 & 1174.7$\pm$8.6 & $\ldots$ & 3.55$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.22\\
163854.62+415419.5 & $\ldots$ & $\ldots$ & $\ldots$ & 532.0$\pm$2.3 & 673.3$\pm$3.2 & 850.5$\pm$7.9 & 1131.0$\pm$6.7 & $\ldots$ & 2.91$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.24\\
104633.70+571530.4 & $\ldots$ & $\ldots$ & $\ldots$ & 553.6$\pm$2.8 & 672.1$\pm$3.5 & 792.0$\pm$9.1 & 905.2$\pm$6.6 & $\ldots$ & 1.84$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.24\\
104840.28+563635.6 & $\ldots$ & $\ldots$ & $\ldots$ & 383.3$\pm$2.3 & 561.0$\pm$3.0 & 812.9$\pm$9.7 & 1054.0$\pm$6.9 & $\ldots$ & 2.66$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.24\\
160128.54+544521.3 & $\ldots$ & $\ldots$ & $\ldots$ & 1133.8$\pm$4.3 & 1854.3$\pm$5.3 & 2751.8$\pm$16.4 & 3983.0$\pm$11.2 & $\ldots$ & 12.93$\pm$0.02 & 31.9$\pm$1.3 & $\ldots$ & $<$31.26\\
172414.05+593644.0 & $\ldots$ & $\ldots$ & $\ldots$ & 591.2$\pm$59.5 & 751.8$\pm$76.0 & 853.0$\pm$89.0 & 1124.8$\pm$114.8 & $\ldots$ & 1.81$\pm$0.06 & $\ldots$ & $\ldots$ & $<$31.28\\
163135.46+405756.4 & $\ldots$ & $\ldots$ & $\ldots$ & 582.9$\pm$2.6 & 789.0$\pm$3.1 & 1090.2$\pm$9.7 & 1457.1$\pm$6.5 & $\ldots$ & 4.30$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.29\\
163709.32+414030.8 & 15.82$\pm$0.07 & 15.48$\pm$0.12 & 14.74$\pm$0.12 & 2015.9$\pm$5.2 & 2773.0$\pm$6.2 & 3969.8$\pm$16.3 & 5546.6$\pm$11.5 & 8.41 & 9.53$\pm$0.02 & 18.4$\pm$0.6 & 7.37 & 32.17\\
171748.43+594820.6 & 18.04$\pm$0.10 & $\ldots$ & 16.05$\pm$0.10 & 647.8$\pm$65.3 & 898.1$\pm$90.9 & 1198.5$\pm$124.3 & 1570.8$\pm$160.1 & $\ldots$ & 3.04$\pm$0.04 & $\ldots$ & $\ldots$ & $<$31.31\\
105106.12+591625.1 & 17.10$\pm$0.10 & 16.22$\pm$0.10 & 15.34$\pm$0.15 & 971.1$\pm$4.0 & 1210.5$\pm$4.0 & 1641.8$\pm$12.8 & 2068.6$\pm$7.9 & $\ldots$ & 5.39$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.31\\
163352.34+402115.5 & $\ldots$ & $\ldots$ & $\ldots$ & 460.8$\pm$2.9 & 578.2$\pm$3.4 & 797.3$\pm$9.7 & 1083.8$\pm$7.3 & $\ldots$ & 2.86$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.33\\
172104.75+592451.4 & $\ldots$ & $\ldots$ & $\ldots$ & 362.1$\pm$36.9 & 453.4$\pm$46.6 & 642.1$\pm$70.0 & 853.8$\pm$89.2 & $\ldots$ & 4.44$\pm$0.06 & $\ldots$ & $\ldots$ & $<$31.33\\
104857.92+560112.3 & $\ldots$ & $\ldots$ & $\ldots$ & 231.6$\pm$2.1 & 291.2$\pm$2.0 & 370.1$\pm$7.7 & 595.5$\pm$6.3 & $\ldots$ & 1.37$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.35\\
110116.41+572850.5 & 16.49$\pm$0.10 & 15.97$\pm$0.13 & 15.42$\pm$0.16 & 825.6$\pm$3.9 & 1111.0$\pm$5.3 & 1553.1$\pm$12.2 & 2253.1$\pm$10.8 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $<$31.36\\
160908.95+533153.2 & $\ldots$ & $\ldots$ & $\ldots$ & 634.1$\pm$2.5 & 831.9$\pm$3.1 & 1136.3$\pm$8.3 & 1451.7$\pm$6.4 & $\ldots$ & 3.03$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.37\\
160630.60+542007.5 & $\ldots$ & $\ldots$ & $\ldots$ & 735.7$\pm$2.7 & 1077.8$\pm$3.5 & 1599.1$\pm$10.5 & 2302.4$\pm$7.5 & 3.45 & 5.56$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.38\\
105604.00+581523.4 & $\ldots$ & $\ldots$ & $\ldots$ & 437.1$\pm$2.9 & 612.5$\pm$3.0 & 924.1$\pm$10.9 & 1326.3$\pm$7.4 & $\ldots$ & 4.09$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.39\\
105000.21+581904.2 & 16.80$\pm$0.16 & 16.20$\pm$0.24 & 15.46$\pm$0.18 & 921.3$\pm$4.2 & 1229.6$\pm$5.0 & 1731.7$\pm$13.7 & 2337.9$\pm$10.0 & $\ldots$ & 4.62$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.39\\
164311.83+405043.2 & $\ldots$ & $\ldots$ & $\ldots$ & 410.7$\pm$2.6 & 509.3$\pm$3.2 & 698.0$\pm$7.3 & 939.5$\pm$6.9 & $\ldots$ & 3.40$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.39\\
163726.88+404432.9 & $\ldots$ & $\ldots$ & 16.14$\pm$0.12 & 602.0$\pm$2.7 & 838.2$\pm$3.4 & 1095.1$\pm$9.3 & 1459.5$\pm$6.8 & $\ldots$ & 3.82$\pm$0.02 & $\ldots$ & 0.28 & 30.87\\
160623.56+540555.8 & 16.30$\pm$0.14 & 16.14$\pm$0.10 & 15.37$\pm$0.22 & 874.9$\pm$3.6 & 1213.5$\pm$5.0 & 1753.2$\pm$13.1 & 2447.9$\pm$10.4 & 4.29 & 7.74$\pm$0.02 & $\ldots$ & 159.08 & 33.64\\
104355.47+593054.0 & $\ldots$ & $\ldots$ & $\ldots$ & 105.7$\pm$1.0 & 139.5$\pm$1.5 & 190.4$\pm$4.6 & 294.4$\pm$4.8 & $\ldots$ & 0.92$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.48\\
163225.56+411852.4 & $\ldots$ & $\ldots$ & $\ldots$ & 508.3$\pm$2.4 & 703.2$\pm$2.9 & 994.6$\pm$7.8 & 1406.6$\pm$6.5 & $\ldots$ & 5.18$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.48\\
103829.74+585204.1 & $\ldots$ & $\ldots$ & $\ldots$ & 260.3$\pm$2.1 & 321.9$\pm$2.6 & 464.2$\pm$8.1 & 721.0$\pm$7.0 & $\ldots$ & 2.53$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.50\\
103855.33+575814.7 & $\ldots$ & $\ldots$ & $\ldots$ & 728.1$\pm$3.0 & 1026.3$\pm$4.2 & 1540.3$\pm$10.8 & 2067.6$\pm$9.0 & $\ldots$ & 4.46$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.52\\
103525.05+580335.6 & $\ldots$ & $\ldots$ & $\ldots$ & 254.2$\pm$1.8 & 294.2$\pm$2.5 & 385.1$\pm$6.2 & 482.0$\pm$5.7 & $\ldots$ & 1.04$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.53\\
163306.12+401747.4 & $\ldots$ & $\ldots$ & $\ldots$ & 256.6$\pm$1.9 & 310.7$\pm$2.2 & 413.1$\pm$6.7 & 552.4$\pm$5.3 & $\ldots$ & 2.19$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.54\\
171145.53+601318.5 & $\ldots$ & $\ldots$ & $\ldots$ & 448.3$\pm$45.7 & 605.4$\pm$61.7 & 777.8$\pm$84.9 & 1088.9$\pm$112.7 & $\ldots$ & 2.55$\pm$0.06 & $\ldots$ & $\ldots$ & $<$31.55\\
172310.35+595105.6 & $\ldots$ & $\ldots$ & $\ldots$ & 442.5$\pm$45.2 & 557.4$\pm$56.4 & 821.7$\pm$88.7 & 1082.5$\pm$110.2 & $\ldots$ & 4.22$\pm$0.07 & $\ldots$ & $\ldots$ & $<$31.56\\
160913.18+535429.6 & 16.67$\pm$0.15 & 15.88$\pm$0.10 & 15.78$\pm$0.24 & 537.8$\pm$2.4 & 679.0$\pm$3.3 & 908.4$\pm$7.9 & 1388.9$\pm$7.4 & $\ldots$ & 5.97$\pm$0.02 & $\ldots$ & 40.97 & 33.17\\
104239.66+583231.0 & $\ldots$ & $\ldots$ & $\ldots$ & 242.3$\pm$2.2 & 338.7$\pm$3.8 & 502.6$\pm$8.7 & 691.3$\pm$8.5 & $\ldots$ & 1.63$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.57\\
172130.96+584404.7 & 16.67$\pm$0.14 & 16.05$\pm$0.10 & 15.85$\pm$0.25 & 311.0$\pm$32.0 & 452.5$\pm$46.1 & 648.0$\pm$69.9 & 898.1$\pm$92.1 & $\ldots$ & 1.60$\pm$0.06 & $\ldots$ & $\ldots$ & $<$31.57\\
104930.46+592032.6 & $\ldots$ & $\ldots$ & $\ldots$ & 519.9$\pm$2.4 & 776.2$\pm$3.9 & 1080.7$\pm$8.9 & 1709.5$\pm$9.0 & $\ldots$ & 5.03$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.58\\
104859.67+565648.6 & $\ldots$ & $\ldots$ & $\ldots$ & 430.2$\pm$3.0 & 594.7$\pm$3.7 & 834.8$\pm$11.5 & 1281.6$\pm$9.2 & $\ldots$ & 4.79$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.58\\
104659.37+573055.8 & $\ldots$ & $\ldots$ & $\ldots$ & 306.7$\pm$2.1 & 419.8$\pm$2.6 & 576.8$\pm$7.8 & 703.3$\pm$6.2 & $\ldots$ & 1.12$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.59\\
163930.82+410013.6 & $\ldots$ & $\ldots$ & $\ldots$ & 329.5$\pm$2.0 & 434.7$\pm$2.4 & 647.9$\pm$6.4 & 896.5$\pm$5.3 & 1.26 & 1.76$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.62\\
104935.76+554950.5 & $\ldots$ & $\ldots$ & $\ldots$ & 489.4$\pm$3.0 & 534.0$\pm$2.6 & 715.1$\pm$9.7 & 1026.4$\pm$6.9 & $\ldots$ & 4.64$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.62\\
171732.94+594747.5 & 18.44$\pm$0.10 & $\ldots$ & 16.25$\pm$0.10 & 494.6$\pm$50.4 & 764.5$\pm$77.4 & 956.5$\pm$101.9 & 1294.0$\pm$132.2 & $\ldots$ & 4.63$\pm$0.03 & 15.9$\pm$3.0 & $\ldots$ & $<$31.62\\
104114.18+590219.4 & $\ldots$ & $\ldots$ & $\ldots$ & 146.5$\pm$2.1 & 189.4$\pm$2.5 & 257.5$\pm$8.1 & 493.7$\pm$6.9 & $\ldots$ & 2.32$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.65\\
104156.51+593611.2 & $\ldots$ & $\ldots$ & $\ldots$ & 239.2$\pm$1.7 & 312.5$\pm$2.1 & 493.6$\pm$6.7 & 652.0$\pm$5.6 & $\ldots$ & 2.62$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.66\\
105404.10+574019.7 & $\ldots$ & $\ldots$ & $\ldots$ & 751.2$\pm$3.9 & 1176.8$\pm$5.2 & 1793.2$\pm$15.2 & 2804.0$\pm$12.2 & $\ldots$ & 8.62$\pm$0.03 & $\ldots$ & $\ldots$ & $<$31.66\\
104757.52+573451.8 & $\ldots$ & $\ldots$ & $\ldots$ & 361.4$\pm$2.9 & 508.7$\pm$3.1 & 717.4$\pm$10.2 & 1017.2$\pm$7.5 & $\ldots$ & 2.71$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.66\\
104921.49+575036.6 & $\ldots$ & $\ldots$ & $\ldots$ & 200.0$\pm$2.0 & 255.6$\pm$2.1 & 341.1$\pm$6.9 & 498.7$\pm$5.7 & $\ldots$ & 1.88$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.66\\
105239.60+572431.4 & 17.09$\pm$0.23 & 15.89$\pm$0.18 & 16.27$\pm$0.35 & 427.6$\pm$3.0 & 596.5$\pm$3.4 & 868.4$\pm$11.1 & 1211.5$\pm$8.0 & $\ldots$ & 2.51$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.67\\
163210.88+405503.1 & $\ldots$ & $\ldots$ & $\ldots$ & 189.3$\pm$1.6 & 287.2$\pm$1.9 & 371.3$\pm$5.8 & 498.4$\pm$4.7 & $\ldots$ & 1.27$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.69\\
104539.27+580711.0 & $\ldots$ & $\ldots$ & $\ldots$ & 185.0$\pm$2.0 & 272.6$\pm$2.6 & 397.7$\pm$7.3 & 616.9$\pm$6.9 & $\ldots$ & 3.39$\pm$0.02 & $\ldots$ & 33.48 & 33.23\\
163531.05+410027.3 & 17.87$\pm$0.16 & $\ldots$ & $\ldots$ & 392.8$\pm$2.7 & 552.0$\pm$3.4 & 793.4$\pm$9.6 & 1130.0$\pm$7.5 & 1.40 & 2.88$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.70\\
105310.16+585532.7 & $\ldots$ & $\ldots$ & $\ldots$ & 219.3$\pm$2.0 & 311.7$\pm$2.4 & 471.7$\pm$8.3 & 663.2$\pm$6.2 & $\ldots$ & 1.61$\pm$0.02 & $\ldots$ & 10.50 & 32.74\\
163844.49+410529.0 & $\ldots$ & $\ldots$ & $\ldots$ & 297.2$\pm$1.6 & 440.2$\pm$2.5 & 626.3$\pm$7.3 & 835.5$\pm$5.6 & $\ldots$ & 2.09$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.72\\
163618.51+415058.9 & $\ldots$ & $\ldots$ & $\ldots$ & 330.0$\pm$2.0 & 487.7$\pm$2.4 & 682.0$\pm$7.4 & 921.3$\pm$5.0 & $\ldots$ & 3.34$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.73\\
163702.20+413022.2 & 17.33$\pm$0.09 & $\ldots$ & $\ldots$ & 409.3$\pm$2.7 & 596.5$\pm$3.5 & 926.2$\pm$10.4 & 1418.5$\pm$8.3 & 2.09 & 3.75$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.73\\
163208.52+403310.4 & $\ldots$ & $\ldots$ & $\ldots$ & 204.3$\pm$1.8 & 302.9$\pm$2.4 & 422.5$\pm$6.6 & 523.4$\pm$5.9 & $\ldots$ & 1.67$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.73\\
104551.80+562203.5 & $\ldots$ & $\ldots$ & $\ldots$ & 243.2$\pm$2.1 & 295.6$\pm$2.2 & 567.0$\pm$8.9 & 859.2$\pm$6.7 & $\ldots$ & 2.85$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.73\\
172041.40+593244.3 & $\ldots$ & $\ldots$ & $\ldots$ & 312.9$\pm$32.1 & 480.6$\pm$48.6 & 720.5$\pm$77.4 & 1208.5$\pm$122.0 & $\ldots$ & 3.20$\pm$0.05 & $\ldots$ & $\ldots$ & $<$31.73\\
160250.95+545057.8 & $\ldots$ & $\ldots$ & $\ldots$ & 251.8$\pm$1.6 & 415.7$\pm$2.4 & 672.0$\pm$7.3 & 1106.3$\pm$6.2 & 2.18 & 3.99$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.74\\
105316.75+573550.8 & $\ldots$ & $\ldots$ & $\ldots$ & 214.6$\pm$2.1 & 293.2$\pm$2.7 & 426.1$\pm$8.4 & 632.5$\pm$6.9 & $\ldots$ & 1.94$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.75\\
160953.03+533443.8 & $\ldots$ & $\ldots$ & $\ldots$ & 659.7$\pm$3.2 & 1088.2$\pm$4.6 & 1728.7$\pm$13.4 & 2634.6$\pm$10.4 & $\ldots$ & 8.88$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.75\\
163529.60+400503.6 & $\ldots$ & $\ldots$ & $\ldots$ & 188.2$\pm$1.8 & 277.2$\pm$2.4 & 397.7$\pm$7.3 & 612.0$\pm$6.2 & $\ldots$ & 2.06$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.75\\
160100.07+551104.8 & $\ldots$ & $\ldots$ & $\ldots$ & 242.6$\pm$1.9 & 335.2$\pm$2.2 & 445.2$\pm$7.9 & 593.4$\pm$5.2 & $\ldots$ & 1.50$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.75\\
104719.20+582117.5 & $\ldots$ & $\ldots$ & $\ldots$ & 325.2$\pm$2.0 & 461.0$\pm$3.3 & 624.2$\pm$7.5 & 999.2$\pm$7.7 & $\ldots$ & 2.29$\pm$0.02 & $\ldots$ & 51.38 & 33.47\\
103222.85+575551.1 & $\ldots$ & $\ldots$ & $\ldots$ & 117.6$\pm$0.9 & 158.7$\pm$1.4 & 205.3$\pm$4.5 & 292.7$\pm$5.5 & $\ldots$ & 0.59$\pm$0.02 & $\ldots$ & 5.77 & 32.54\\
103653.00+584734.2 & $\ldots$ & $\ldots$ & $\ldots$ & 142.0$\pm$1.6 & 198.4$\pm$2.1 & 293.0$\pm$6.9 & 442.1$\pm$6.3 & $\ldots$ & 1.14$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.78\\
105045.59+591940.4 & $\ldots$ & $\ldots$ & $\ldots$ & 175.2$\pm$1.3 & 258.1$\pm$1.9 & 325.6$\pm$5.7 & 501.2$\pm$5.2 & $\ldots$ & 1.05$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.78\\
160429.01+544333.9 & $\ldots$ & $\ldots$ & $\ldots$ & 361.4$\pm$2.2 & 531.3$\pm$2.8 & 757.5$\pm$8.1 & 1103.7$\pm$6.4 & $\ldots$ & 1.98$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.79\\
105050.14+573820.0 & $\ldots$ & $\ldots$ & $\ldots$ & 144.4$\pm$1.4 & 224.8$\pm$2.4 & 327.5$\pm$5.9 & 463.3$\pm$6.7 & $\ldots$ & 0.98$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.80\\
103841.94+571220.5 & $\ldots$ & $\ldots$ & $\ldots$ & 118.5$\pm$1.4 & 165.1$\pm$1.8 & 234.4$\pm$5.2 & 371.5$\pm$5.6 & $\ldots$ & 0.84$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.80\\
103803.35+572701.6 & $\ldots$ & $\ldots$ & $\ldots$ & 630.4$\pm$3.3 & 1148.5$\pm$4.7 & 2059.7$\pm$14.5 & 3545.9$\pm$11.8 & $\ldots$ & 15.59$\pm$0.02 & 65.3$\pm$0.9 & 1.34 & 31.93\\
163835.82+411734.8 & $\ldots$ & $\ldots$ & $\ldots$ & 249.2$\pm$1.6 & 391.6$\pm$2.3 & 556.1$\pm$6.7 & 854.9$\pm$5.6 & $\ldots$ & 2.04$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.81\\
104454.89+592134.1 & $\ldots$ & $\ldots$ & $\ldots$ & 203.6$\pm$1.8 & 327.4$\pm$2.0 & 502.6$\pm$7.0 & 811.9$\pm$5.0 & $\ldots$ & 2.36$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.81\\
161215.12+531247.7 & $\ldots$ & $\ldots$ & $\ldots$ & 560.5$\pm$2.1 & 893.6$\pm$3.1 & 1468.7$\pm$8.8 & 2180.4$\pm$7.7 & $\ldots$ & 4.62$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.82\\
161338.23+531351.5 & $\ldots$ & $\ldots$ & $\ldots$ & 300.7$\pm$1.8 & 453.4$\pm$3.1 & 692.3$\pm$7.4 & 1034.0$\pm$8.6 & $\ldots$ & 3.85$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.82\\
164138.75+412232.3 & $\ldots$ & $\ldots$ & $\ldots$ & 171.1$\pm$1.5 & 243.0$\pm$1.9 & 356.6$\pm$5.8 & 492.0$\pm$4.8 & $\ldots$ & 1.19$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.82\\
164018.34+405813.0 & $\ldots$ & $\ldots$ & $\ldots$ & 532.3$\pm$2.9 & 708.7$\pm$3.6 & 1374.2$\pm$11.9 & 2071.1$\pm$7.6 & 3.77 & 5.48$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.83\\
103850.23+575137.0 & $\ldots$ & $\ldots$ & $\ldots$ & 363.4$\pm$2.6 & 578.5$\pm$3.5 & 792.0$\pm$10.6 & 1289.7$\pm$8.5 & $\ldots$ & 2.17$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.83\\
160230.02+543658.5 & $\ldots$ & $\ldots$ & $\ldots$ & 372.0$\pm$2.4 & 652.0$\pm$3.6 & 1101.0$\pm$11.0 & 1781.0$\pm$8.9 & $\ldots$ & 4.92$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.84\\
160943.67+533041.0 & $\ldots$ & $\ldots$ & $\ldots$ & 545.2$\pm$1.5 & 944.8$\pm$2.2 & 1312.1$\pm$6.4 & 2030.4$\pm$5.2 & $\ldots$ & 6.45$\pm$0.02 & 21.9$\pm$1.2 & $\ldots$ & $<$31.84\\
104622.60+574034.2 & $\ldots$ & $\ldots$ & $\ldots$ & 323.6$\pm$2.5 & 537.8$\pm$3.4 & 820.5$\pm$10.2 & 1266.2$\pm$8.7 & $\ldots$ & 4.09$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.85\\
103301.50+583749.7 & $\ldots$ & $\ldots$ & $\ldots$ & 279.7$\pm$2.1 & 418.6$\pm$2.9 & 625.5$\pm$7.9 & 868.8$\pm$7.2 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $<$31.85\\
171948.31+592422.9 & $\ldots$ & $\ldots$ & $\ldots$ & 147.0$\pm$15.7 & 271.0$\pm$28.1 & 419.5$\pm$47.9 & 598.2$\pm$62.3 & $\ldots$ & 1.33$\pm$0.06 & $\ldots$ & $\ldots$ & $<$31.87\\
104431.32+565316.6 & $\ldots$ & $\ldots$ & $\ldots$ & 295.5$\pm$2.0 & 480.9$\pm$2.5 & 751.0$\pm$9.5 & 1162.9$\pm$6.3 & $\ldots$ & 2.63$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.88\\
163759.16+420336.7 & $\ldots$ & $\ldots$ & $\ldots$ & 160.7$\pm$1.6 & 250.4$\pm$2.3 & 367.1$\pm$7.0 & 616.0$\pm$6.2 & $\ldots$ & 2.68$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.88\\
104331.83+562943.8 & $\ldots$ & $\ldots$ & $\ldots$ & 184.3$\pm$1.8 & 247.4$\pm$3.1 & 336.9$\pm$6.2 & 444.5$\pm$8.7 & $\ldots$ & 1.40$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.88\\
171815.96+584613.6 & $\ldots$ & $\ldots$ & $\ldots$ & 259.8$\pm$26.9 & 421.7$\pm$43.2 & 564.8$\pm$61.9 & 854.0$\pm$87.9 & $\ldots$ & 1.82$\pm$0.06 & $\ldots$ & $\ldots$ & $<$31.90\\
163739.43+414348.0 & $\ldots$ & $\ldots$ & $\ldots$ & 170.7$\pm$1.4 & 266.8$\pm$1.7 & 412.4$\pm$5.9 & 693.0$\pm$4.6 & 1.06 & 2.34$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.90\\
105014.96+562333.7 & $\ldots$ & $\ldots$ & $\ldots$ & 201.8$\pm$1.8 & 319.8$\pm$2.2 & 476.6$\pm$7.2 & 690.4$\pm$6.2 & $\ldots$ & 1.41$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.91\\
105039.54+572336.6 & $\ldots$ & $\ldots$ & $\ldots$ & 135.9$\pm$1.6 & 184.5$\pm$1.8 & 263.6$\pm$6.3 & 373.4$\pm$5.5 & $\ldots$ & 0.84$\pm$0.02 & $\ldots$ & 5.02 & 32.62\\
172353.33+600002.8 & $\ldots$ & $\ldots$ & $\ldots$ & 296.4$\pm$30.2 & 478.7$\pm$48.8 & 694.2$\pm$72.9 & 1078.6$\pm$109.7 & $\ldots$ & 1.88$\pm$0.06 & $\ldots$ & $\ldots$ & $<$31.92\\
171441.11+601342.9 & $\ldots$ & $\ldots$ & $\ldots$ & 108.9$\pm$12.0 & 141.3$\pm$15.6 & 174.2$\pm$26.1 & 218.8$\pm$27.4 & $\ldots$ & 0.97$\pm$0.06 & $\ldots$ & $\ldots$ & $<$31.93\\
104726.56+582328.0 & $\ldots$ & $\ldots$ & $\ldots$ & 159.2$\pm$1.4 & 265.1$\pm$2.5 & 405.9$\pm$6.5 & 660.4$\pm$6.8 & $\ldots$ & 1.72$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.93\\
104255.64+575549.9 & 16.77$\pm$0.16 & 15.49$\pm$0.14 & 15.43$\pm$0.19 & 683.0$\pm$2.9 & 1123.7$\pm$4.0 & 1751.3$\pm$11.4 & 2894.2$\pm$9.2 & $\ldots$ & 6.52$\pm$0.03 & $\ldots$ & $\ldots$ & $<$31.93\\
160244.29+544517.8 & $\ldots$ & $\ldots$ & $\ldots$ & 171.0$\pm$1.4 & 268.4$\pm$2.0 & 405.4$\pm$5.7 & 622.6$\pm$5.2 & $\ldots$ & 1.91$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.94\\
171124.22+593121.4 & $\ldots$ & $\ldots$ & $\ldots$ & 505.9$\pm$51.5 & 893.7$\pm$90.5 & 1347.4$\pm$140.3 & 2144.0$\pm$217.0 & $\ldots$ & 5.50$\pm$0.06 & 19.4$\pm$4.0 & 0.25 & 31.34\\
105316.73+584220.6 & $\ldots$ & $\ldots$ & $\ldots$ & 202.9$\pm$1.6 & 323.4$\pm$1.9 & 498.3$\pm$6.8 & 808.5$\pm$5.2 & $\ldots$ & 2.52$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.96\\
103724.73+580513.0 & 16.45$\pm$0.15 & 16.13$\pm$0.23 & 15.53$\pm$0.21 & 810.9$\pm$2.8 & 1361.6$\pm$5.3 & 2173.8$\pm$11.5 & 3685.8$\pm$12.5 & $\ldots$ & 8.70$\pm$0.03 & $\ldots$ & $\ldots$ & $<$31.96\\
105549.87+582601.4 & $\ldots$ & $\ldots$ & $\ldots$ & 264.4$\pm$2.3 & 454.5$\pm$3.4 & 743.8$\pm$8.2 & 1197.3$\pm$8.7 & $\ldots$ & 3.02$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.97\\
171144.81+584919.5 & $\ldots$ & $\ldots$ & $\ldots$ & 166.5$\pm$17.2 & 252.8$\pm$26.1 & 370.1$\pm$41.1 & 584.5$\pm$60.5 & $\ldots$ & 2.09$\pm$0.06 & $\ldots$ & $\ldots$ & $<$31.97\\
104135.60+565654.1 & $\ldots$ & $\ldots$ & $\ldots$ & 184.6$\pm$1.5 & 297.1$\pm$2.0 & 460.5$\pm$7.6 & 627.0$\pm$5.7 & $\ldots$ & 1.81$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.98\\
105408.26+582831.0 & $\ldots$ & $\ldots$ & $\ldots$ & 277.6$\pm$2.0 & 363.9$\pm$2.5 & 518.0$\pm$7.2 & 744.6$\pm$6.5 & $\ldots$ & 1.53$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.99\\
104748.77+592328.9 & $\ldots$ & $\ldots$ & $\ldots$ & 155.4$\pm$1.1 & 232.2$\pm$2.0 & 334.2$\pm$4.7 & 556.3$\pm$5.9 & $\ldots$ & 1.46$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.99\\
103950.00+593511.6 & $\ldots$ & $\ldots$ & $\ldots$ & 187.8$\pm$1.8 & 294.5$\pm$2.5 & 454.1$\pm$7.0 & 780.1$\pm$7.1 & $\ldots$ & 2.09$\pm$0.02 & $\ldots$ & $\ldots$ & $<$31.99\\
172324.84+601749.1 & $\ldots$ & $\ldots$ & $\ldots$ & 131.1$\pm$14.2 & 213.8$\pm$22.4 & 318.9$\pm$38.5 & 461.8$\pm$49.1 & $\ldots$ & 1.51$\pm$0.06 & $\ldots$ & $\ldots$ & $<$31.99\\
164326.74+410219.2 & $\ldots$ & $\ldots$ & $\ldots$ & 169.6$\pm$1.7 & 260.8$\pm$2.4 & 399.7$\pm$7.3 & 641.8$\pm$6.3 & $\ldots$ & 1.58$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.00\\
161057.70+531946.2 & $\ldots$ & $\ldots$ & $\ldots$ & 156.1$\pm$1.2 & 264.2$\pm$1.8 & 443.7$\pm$6.2 & 821.9$\pm$5.9 & $\ldots$ & 2.53$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.00\\
104049.09+590624.4 & $\ldots$ & $\ldots$ & $\ldots$ & 107.4$\pm$1.2 & 180.3$\pm$1.8 & 250.6$\pm$6.0 & 429.0$\pm$5.7 & $\ldots$ & 1.91$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.01\\
172233.26+595517.8 & $\ldots$ & $\ldots$ & $\ldots$ & 326.9$\pm$33.7 & 515.6$\pm$52.7 & 699.0$\pm$77.4 & 1165.0$\pm$119.3 & $\ldots$ & 2.38$\pm$0.06 & $\ldots$ & $\ldots$ & $<$32.01\\
172317.42+590446.4 & $\ldots$ & $\ldots$ & $\ldots$ & 378.6$\pm$38.5 & 608.6$\pm$61.4 & 905.2$\pm$94.6 & 1180.6$\pm$119.5 & $\ldots$ & 2.19$\pm$0.07 & $\ldots$ & $\ldots$ & $<$32.01\\
103253.02+582707.9 & $\ldots$ & $\ldots$ & $\ldots$ & 100.2$\pm$1.0 & 142.6$\pm$1.3 & 202.1$\pm$5.5 & 365.1$\pm$5.6 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $<$32.02\\
163952.85+410344.8 & $\ldots$ & $\ldots$ & $\ldots$ & 253.4$\pm$1.8 & 406.6$\pm$2.3 & 617.1$\pm$8.5 & 983.5$\pm$5.8 & 2.09 & 2.13$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.02\\
164049.77+405218.5 & $\ldots$ & $\ldots$ & $\ldots$ & 209.0$\pm$1.6 & 339.2$\pm$2.1 & 527.8$\pm$7.1 & 844.9$\pm$5.5 & $\ldots$ & 1.73$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.02\\
172238.75+585107.0 & $\ldots$ & $\ldots$ & $\ldots$ & 464.7$\pm$47.2 & 734.8$\pm$74.6 & 1091.8$\pm$114.5 & 1825.0$\pm$185.2 & $\ldots$ & 6.73$\pm$0.07 & 25.8$\pm$4.5 & $\ldots$ & $<$32.02\\
172258.73+600937.8 & $\ldots$ & $\ldots$ & $\ldots$ & 66.0$\pm$7.8 & 88.4$\pm$10.5 & 134.9$\pm$21.8 & 141.6$\pm$21.7 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $<$32.03\\
110224.13+573512.9 & $\ldots$ & $\ldots$ & $\ldots$ & 174.0$\pm$1.4 & 299.9$\pm$2.1 & 511.7$\pm$7.4 & 823.4$\pm$6.3 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $<$32.03\\
171932.32+590156.5 & $\ldots$ & $\ldots$ & $\ldots$ & 97.3$\pm$10.7 & 163.1$\pm$17.1 & 256.2$\pm$31.9 & 423.9$\pm$44.5 & $\ldots$ & 1.24$\pm$0.06 & $\ldots$ & $\ldots$ & $<$32.04\\
163021.65+411147.1 & $\ldots$ & $\ldots$ & $\ldots$ & 285.7$\pm$1.7 & 526.1$\pm$3.1 & 897.5$\pm$7.5 & 1568.2$\pm$8.2 & $\ldots$ & 3.59$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.04\\
105447.28+581909.5 & $\ldots$ & $\ldots$ & $\ldots$ & 561.0$\pm$2.5 & 982.9$\pm$4.7 & 1718.4$\pm$10.1 & 2973.9$\pm$12.1 & $\ldots$ & 8.46$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.04\\
104649.36+574716.5 & $\ldots$ & $\ldots$ & $\ldots$ & 217.5$\pm$2.1 & 328.3$\pm$2.7 & 543.8$\pm$9.0 & 775.2$\pm$7.3 & $\ldots$ & 2.52$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.05\\
163714.38+415702.1 & $\ldots$ & $\ldots$ & $\ldots$ & 204.0$\pm$1.7 & 289.3$\pm$2.0 & 394.2$\pm$7.1 & 651.5$\pm$4.8 & $\ldots$ & 2.96$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.05\\
104439.19+594228.1 & $\ldots$ & $\ldots$ & $\ldots$ & 93.6$\pm$1.0 & 150.2$\pm$1.8 & 272.6$\pm$5.8 & 415.7$\pm$6.2 & $\ldots$ & 1.12$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.07\\
163425.11+404152.4 & $\ldots$ & $\ldots$ & $\ldots$ & 352.8$\pm$2.0 & 637.1$\pm$3.1 & 1075.6$\pm$8.9 & 1915.8$\pm$7.5 & 3.17 & 4.37$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.07\\
104727.84+560544.2 & $\ldots$ & $\ldots$ & $\ldots$ & 186.6$\pm$1.5 & 307.4$\pm$1.7 & 529.7$\pm$7.4 & 812.7$\pm$5.4 & $\ldots$ & 1.62$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.07\\
104506.81+594511.8 & $\ldots$ & $\ldots$ & $\ldots$ & 100.8$\pm$1.1 & 139.7$\pm$1.8 & 212.8$\pm$5.6 & 301.9$\pm$5.9 & $\ldots$ & 0.96$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.08\\
160950.72+532909.5 & $\ldots$ & $\ldots$ & $\ldots$ & 572.3$\pm$2.1 & 965.5$\pm$3.1 & 1589.0$\pm$8.6 & 3015.0$\pm$8.3 & $\ldots$ & 5.99$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.08\\
104155.16+571603.0 & $\ldots$ & $\ldots$ & $\ldots$ & 430.7$\pm$2.8 & 674.9$\pm$3.2 & 1163.2$\pm$11.4 & 1802.8$\pm$8.5 & $\ldots$ & 4.90$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.08\\
172214.01+594808.0 & $\ldots$ & $\ldots$ & $\ldots$ & 82.3$\pm$9.2 & 122.2$\pm$13.7 & 221.7$\pm$28.8 & 266.6$\pm$31.6 & $\ldots$ & 0.84$\pm$0.06 & $\ldots$ & $\ldots$ & $<$32.08\\
163545.43+403016.7 & $\ldots$ & $\ldots$ & 17.21$\pm$0.11 & 232.5$\pm$1.9 & 359.2$\pm$2.8 & 595.8$\pm$7.1 & 959.1$\pm$7.4 & 1.51 & 1.59$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.09\\
104725.77+593208.3 & $\ldots$ & $\ldots$ & $\ldots$ & 190.1$\pm$1.8 & 270.8$\pm$2.5 & 494.1$\pm$8.0 & 849.3$\pm$7.5 & $\ldots$ & 2.54$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.09\\
103700.19+584907.0 & $\ldots$ & $\ldots$ & $\ldots$ & 76.7$\pm$1.2 & 114.5$\pm$1.9 & 193.4$\pm$6.2 & 335.2$\pm$6.0 & $\ldots$ & 0.84$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.09\\
172248.87+595557.2 & $\ldots$ & $\ldots$ & $\ldots$ & 79.7$\pm$9.2 & 101.9$\pm$11.8 & 112.8$\pm$21.9 & 262.2$\pm$31.2 & $\ldots$ & 0.56$\pm$0.06 & $\ldots$ & $\ldots$ & $<$32.10\\
164016.09+412101.1 & $\ldots$ & $\ldots$ & $\ldots$ & 329.7$\pm$2.0 & 453.0$\pm$3.0 & 754.7$\pm$8.6 & 1281.1$\pm$7.7 & 2.09 & 3.22$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.10\\
163847.42+421141.7 & $\ldots$ & $\ldots$ & $\ldots$ & 211.4$\pm$1.8 & 291.6$\pm$2.5 & 599.9$\pm$8.4 & 993.9$\pm$7.1 & 1.74 & 2.06$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.11\\
171705.66+601203.6 & $\ldots$ & $\ldots$ & $\ldots$ & 30.2$\pm$4.4 & 48.3$\pm$6.4 & 93.5$\pm$15.1 & 84.7$\pm$15.8 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $<$32.12\\
104919.51+585850.4 & $\ldots$ & $\ldots$ & $\ldots$ & 206.4$\pm$1.7 & 317.5$\pm$2.6 & 520.2$\pm$7.7 & 786.0$\pm$7.2 & $\ldots$ & 2.00$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.12\\
104511.17+591625.5 & $\ldots$ & $\ldots$ & $\ldots$ & 157.8$\pm$1.2 & 228.3$\pm$1.8 & 365.7$\pm$5.5 & 549.8$\pm$4.5 & $\ldots$ & 0.94$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.12\\
103552.61+584325.6 & $\ldots$ & $\ldots$ & $\ldots$ & 116.2$\pm$1.2 & 225.7$\pm$2.0 & 392.0$\pm$6.1 & 650.5$\pm$6.0 & $\ldots$ & 2.18$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.12\\
105414.76+571242.1 & $\ldots$ & $\ldots$ & $\ldots$ & 123.8$\pm$1.5 & 205.9$\pm$2.2 & 381.8$\pm$6.5 & 697.2$\pm$7.4 & $\ldots$ & 1.47$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.12\\
172203.17+595407.5 & $\ldots$ & $\ldots$ & $\ldots$ & 88.5$\pm$9.6 & 147.0$\pm$15.4 & 248.4$\pm$29.1 & 390.4$\pm$41.3 & $\ldots$ & 1.38$\pm$0.06 & $\ldots$ & $\ldots$ & $<$32.13\\
105158.52+590652.1 & $\ldots$ & $\ldots$ & $\ldots$ & 363.1$\pm$2.0 & 562.3$\pm$2.8 & 989.5$\pm$8.8 & 1646.6$\pm$7.5 & $\ldots$ & 5.33$\pm$0.02 & $\ldots$ & 1.07 & 32.16\\
103938.94+574120.6 & $\ldots$ & $\ldots$ & $\ldots$ & 145.4$\pm$1.7 & 228.4$\pm$2.3 & 427.1$\pm$8.0 & 636.8$\pm$7.0 & $\ldots$ & 1.43$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.14\\
105711.79+581951.0 & $\ldots$ & $\ldots$ & $\ldots$ & 68.6$\pm$1.2 & 98.0$\pm$1.7 & 146.3$\pm$6.1 & 234.4$\pm$6.1 & $\ldots$ & 0.87$\pm$0.02 & $\ldots$ & 5.82 & 32.90\\
103931.14+581709.4 & $\ldots$ & $\ldots$ & $\ldots$ & 259.2$\pm$2.2 & 387.7$\pm$3.0 & 699.9$\pm$9.6 & 1067.1$\pm$8.3 & $\ldots$ & 2.72$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.14\\
105541.36+564426.6 & $\ldots$ & $\ldots$ & $\ldots$ & 225.6$\pm$2.1 & 299.9$\pm$2.6 & 519.7$\pm$8.9 & 953.0$\pm$8.0 & $\ldots$ & 3.49$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.14\\
171831.73+595309.4 & $\ldots$ & $\ldots$ & 17.15$\pm$0.10 & 216.0$\pm$22.0 & 341.4$\pm$35.1 & 582.0$\pm$60.7 & 1019.1$\pm$103.9 & $\ldots$ & 2.83$\pm$0.03 & $\ldots$ & $\ldots$ & $<$32.14\\
163801.91+405848.1 & $\ldots$ & $\ldots$ & $\ldots$ & 113.3$\pm$1.5 & 145.2$\pm$1.9 & 244.4$\pm$6.4 & 380.9$\pm$5.6 & $\ldots$ & 0.82$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.15\\
172522.06+595251.0 & $\ldots$ & $\ldots$ & $\ldots$ & 195.2$\pm$20.3 & 356.4$\pm$36.7 & 597.8$\pm$63.3 & 1058.4$\pm$108.1 & $\ldots$ & 2.24$\pm$0.06 & $\ldots$ & 0.17 & 31.39\\
105833.89+582358.6 & $\ldots$ & $\ldots$ & $\ldots$ & 188.4$\pm$1.8 & 314.8$\pm$2.7 & 572.8$\pm$7.4 & 921.9$\pm$7.5 & $\ldots$ & 1.25$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.17\\
104114.48+575023.9 & $\ldots$ & $\ldots$ & $\ldots$ & 186.9$\pm$1.7 & 331.4$\pm$2.3 & 586.0$\pm$8.2 & 1029.8$\pm$6.7 & $\ldots$ & 2.12$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.17\\
104154.66+565512.8 & $\ldots$ & $\ldots$ & $\ldots$ & 145.9$\pm$1.4 & 203.3$\pm$2.0 & 321.6$\pm$5.8 & 485.7$\pm$6.3 & $\ldots$ & 1.07$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.18\\
104806.18+563021.4 & $\ldots$ & $\ldots$ & $\ldots$ & 248.5$\pm$1.8 & 422.2$\pm$2.3 & 762.4$\pm$8.3 & 1193.0$\pm$7.3 & $\ldots$ & 3.24$\pm$0.02 & $\ldots$ & 1.20 & 32.26\\
104342.06+600931.2 & $\ldots$ & $\ldots$ & $\ldots$ & 106.0$\pm$0.9 & 148.3$\pm$1.8 & 262.9$\pm$4.7 & 427.3$\pm$6.2 & $\ldots$ & 1.20$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.18\\
160856.78+540313.7 & $\ldots$ & $\ldots$ & $\ldots$ & 157.6$\pm$1.9 & 225.3$\pm$2.3 & 380.6$\pm$7.6 & 637.8$\pm$6.6 & $\ldots$ & 1.40$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.18\\
103113.73+582118.8 & $\ldots$ & $\ldots$ & $\ldots$ & 72.1$\pm$0.8 & 106.8$\pm$1.2 & 196.2$\pm$4.5 & 315.2$\pm$5.5 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $<$32.18\\
160301.86+545543.6 & $\ldots$ & $\ldots$ & $\ldots$ & 181.7$\pm$1.9 & 247.6$\pm$2.0 & 403.9$\pm$7.8 & 588.6$\pm$5.4 & $\ldots$ & 1.44$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.19\\
104355.49+562757.1 & 16.37$\pm$0.11 & 16.09$\pm$0.19 & 15.41$\pm$0.16 & 580.7$\pm$3.2 & 780.9$\pm$5.3 & 1422.5$\pm$12.4 & 2507.0$\pm$14.1 & $\ldots$ & 6.80$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.20\\
105235.20+580600.3 & $\ldots$ & $\ldots$ & $\ldots$ & 175.0$\pm$1.6 & 277.3$\pm$1.9 & 521.5$\pm$7.3 & 954.0$\pm$5.9 & $\ldots$ & 1.98$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.21\\
105153.77+565005.7 & $\ldots$ & $\ldots$ & $\ldots$ & 262.9$\pm$1.9 & 427.2$\pm$2.9 & 782.5$\pm$8.6 & 1314.9$\pm$7.6 & $\ldots$ & 3.13$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.21\\
172236.72+585622.2 & $\ldots$ & $\ldots$ & $\ldots$ & 153.0$\pm$16.5 & 197.9$\pm$21.0 & 324.7$\pm$39.1 & 607.4$\pm$63.7 & $\ldots$ & 1.52$\pm$0.06 & $\ldots$ & 178.33 & 34.46\\
160004.33+550429.9 & $\ldots$ & $\ldots$ & $\ldots$ & 195.9$\pm$1.1 & 313.0$\pm$1.7 & 579.8$\pm$5.4 & 1059.1$\pm$5.5 & $\ldots$ & 3.41$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.21\\
104948.86+592620.7 & $\ldots$ & $\ldots$ & $\ldots$ & 63.6$\pm$1.0 & 79.8$\pm$1.1 & 93.6$\pm$4.6 & 186.5$\pm$3.9 & $\ldots$ & 0.58$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.22\\
172345.35+594124.0 & $\ldots$ & $\ldots$ & $\ldots$ & 117.0$\pm$12.1 & 132.2$\pm$14.0 & 172.8$\pm$21.1 & 199.2$\pm$23.2 & $\ldots$ & 0.42$\pm$0.06 & $\ldots$ & $\ldots$ & $<$32.22\\
110205.82+574436.2 & $\ldots$ & $\ldots$ & $\ldots$ & 151.5$\pm$1.4 & 189.1$\pm$2.0 & 271.9$\pm$7.0 & 411.2$\pm$6.5 & $\ldots$ & 0.83$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.22\\
104924.66+562859.9 & $\ldots$ & $\ldots$ & $\ldots$ & 190.1$\pm$1.8 & 259.8$\pm$2.1 & 424.3$\pm$8.4 & 715.5$\pm$6.2 & $\ldots$ & 2.95$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.23\\
161007.11+535814.0 & $\ldots$ & $\ldots$ & 16.94$\pm$0.07 & 182.1$\pm$1.9 & 261.8$\pm$2.2 & 525.8$\pm$8.5 & 958.8$\pm$6.2 & 1.74 & 3.56$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.23\\
171545.60+601119.4 & $\ldots$ & $\ldots$ & $\ldots$ & 104.8$\pm$11.6 & 135.9$\pm$14.5 & 221.7$\pm$30.6 & 317.8$\pm$34.6 & $\ldots$ & 1.32$\pm$0.06 & $\ldots$ & 0.17 & 31.47\\
171930.24+584804.7 & $\ldots$ & $\ldots$ & $\ldots$ & 152.7$\pm$16.2 & 145.9$\pm$16.0 & 161.6$\pm$25.3 & 172.2$\pm$23.7 & $\ldots$ & 0.55$\pm$0.06 & $\ldots$ & $\ldots$ & $<$32.26\\
104111.46+573848.4 & $\ldots$ & $\ldots$ & $\ldots$ & 159.1$\pm$1.4 & 240.4$\pm$2.2 & 482.8$\pm$6.8 & 848.5$\pm$6.7 & $\ldots$ & 1.80$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.26\\
103905.24+591209.1 & $\ldots$ & $\ldots$ & $\ldots$ & 116.1$\pm$1.3 & 130.0$\pm$1.4 & 163.8$\pm$5.4 & 265.3$\pm$4.8 & $\ldots$ & 0.71$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.27\\
103352.74+581340.7 & $\ldots$ & $\ldots$ & $\ldots$ & 74.2$\pm$0.8 & 91.5$\pm$0.9 & 147.4$\pm$3.6 & 231.0$\pm$4.4 & $\ldots$ & 0.54$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.28\\
103952.54+573303.2 & $\ldots$ & $\ldots$ & $\ldots$ & 249.0$\pm$2.1 & 372.2$\pm$2.7 & 614.5$\pm$9.2 & 1240.9$\pm$8.1 & $\ldots$ & 3.46$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.28\\
164039.31+403135.1 & $\ldots$ & $\ldots$ & $\ldots$ & 109.7$\pm$1.5 & 167.9$\pm$2.0 & 308.4$\pm$6.8 & 540.4$\pm$6.2 & $\ldots$ & 1.96$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.28\\
161238.27+532255.0 & 16.70$\pm$0.15 & 16.15$\pm$0.23 & 15.54$\pm$0.23 & 375.8$\pm$1.7 & 476.1$\pm$2.3 & 811.7$\pm$6.8 & 1334.7$\pm$6.6 & $\ldots$ & 3.71$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.28\\
105001.04+591111.9 & $\ldots$ & $\ldots$ & $\ldots$ & 199.2$\pm$1.9 & 336.7$\pm$2.6 & 695.0$\pm$9.0 & 1226.5$\pm$8.1 & $\ldots$ & 3.13$\pm$0.02 & $\ldots$ & 21.46 & 33.63\\
172358.01+601140.0 & $\ldots$ & $\ldots$ & $\ldots$ & 450.1$\pm$45.9 & 535.2$\pm$54.5 & 778.9$\pm$85.4 & 1366.1$\pm$139.1 & $\ldots$ & 2.66$\pm$0.06 & $\ldots$ & $\ldots$ & $<$32.33\\
105902.04+580848.7 & 16.61$\pm$0.12 & 15.93$\pm$0.16 & 15.00$\pm$0.10 & 513.7$\pm$3.1 & 646.4$\pm$3.8 & 1115.7$\pm$11.9 & 1816.4$\pm$10.2 & $\ldots$ & 4.28$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.33\\
172121.33+590422.0 & $\ldots$ & $\ldots$ & $\ldots$ & 62.7$\pm$6.9 & 78.8$\pm$8.6 & 128.1$\pm$17.0 & 225.8$\pm$24.9 & $\ldots$ & 0.42$\pm$0.06 & $\ldots$ & $\ldots$ & $<$32.33\\
104932.78+581107.3 & $\ldots$ & $\ldots$ & $\ldots$ & 142.1$\pm$1.3 & 215.1$\pm$1.8 & 402.0$\pm$6.2 & 748.9$\pm$5.7 & $\ldots$ & 2.06$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.34\\
105951.69+581803.0 & $\ldots$ & $\ldots$ & $\ldots$ & 302.6$\pm$2.4 & 437.5$\pm$3.2 & 865.1$\pm$10.7 & 1783.5$\pm$10.1 & $\ldots$ & 5.39$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.36\\
104508.08+575240.2 & $\ldots$ & $\ldots$ & $\ldots$ & 178.7$\pm$1.9 & 205.1$\pm$2.2 & 301.4$\pm$7.1 & 413.7$\pm$6.3 & $\ldots$ & 0.87$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.36\\
163218.62+405131.9 & $\ldots$ & $\ldots$ & $\ldots$ & 89.2$\pm$1.3 & 109.3$\pm$1.6 & 179.4$\pm$5.9 & 305.6$\pm$5.2 & $\ldots$ & 0.90$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.36\\
171652.34+590200.1 & $\ldots$ & $\ldots$ & $\ldots$ & 216.0$\pm$22.5 & 306.6$\pm$31.8 & 518.1$\pm$58.2 & 948.4$\pm$97.2 & $\ldots$ & 2.29$\pm$0.06 & $\ldots$ & $\ldots$ & $<$32.37\\
160450.72+541540.4 & $\ldots$ & $\ldots$ & $\ldots$ & 116.1$\pm$1.1 & 125.4$\pm$1.4 & 203.9$\pm$5.1 & 307.3$\pm$4.6 & $\ldots$ & 0.52$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.39\\
105524.56+580957.3 & $\ldots$ & $\ldots$ & $\ldots$ & 191.2$\pm$1.6 & 303.6$\pm$2.7 & 549.0$\pm$7.3 & 988.9$\pm$8.4 & $\ldots$ & 2.39$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.39\\
164105.35+403651.7 & $\ldots$ & $\ldots$ & $\ldots$ & 157.7$\pm$1.6 & 247.5$\pm$2.3 & 505.9$\pm$8.0 & 1042.3$\pm$7.3 & $\ldots$ & 2.84$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.40\\
171517.57+601637.1 & $\ldots$ & $\ldots$ & $\ldots$ & 44.4$\pm$5.6 & 50.9$\pm$6.1 & 98.8$\pm$14.9 & 189.5$\pm$22.2 & $\ldots$ & 0.66$\pm$0.06 & $\ldots$ & $\ldots$ & $<$32.41\\
104514.61+593707.3 & $\ldots$ & $\ldots$ & $\ldots$ & 151.3$\pm$1.1 & 178.2$\pm$1.7 & 389.7$\pm$6.2 & 693.1$\pm$5.6 & $\ldots$ & 1.99$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.41\\
104226.20+585925.8 & $\ldots$ & $\ldots$ & $\ldots$ & 72.0$\pm$1.1 & 74.5$\pm$1.4 & 87.1$\pm$4.5 & 140.5$\pm$4.4 & $\ldots$ & 0.31$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.44\\
103800.50+582343.0 & $\ldots$ & $\ldots$ & $\ldots$ & 184.8$\pm$1.4 & 186.3$\pm$1.7 & 217.8$\pm$5.3 & 332.8$\pm$4.8 & $\ldots$ & 0.98$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.49\\
103147.64+575858.0 & $\ldots$ & $\ldots$ & $\ldots$ & 101.6$\pm$1.0 & 124.5$\pm$1.1 & 167.8$\pm$5.3 & 308.5$\pm$5.0 & $\ldots$ & 0.99$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.55\\
160637.87+535008.4 & $\ldots$ & $\ldots$ & $\ldots$ & 109.5$\pm$1.2 & 169.3$\pm$1.9 & 312.5$\pm$5.5 & 739.8$\pm$6.0 & 1.60 & 3.08$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.57\\
160828.33+535251.9 & $\ldots$ & $\ldots$ & $\ldots$ & 106.9$\pm$1.4 & 101.7$\pm$1.6 & 144.2$\pm$5.7 & 185.7$\pm$5.2 & $\ldots$ & 0.66$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.57\\
105715.49+573324.3 & $\ldots$ & $\ldots$ & $\ldots$ & 257.9$\pm$1.8 & 298.2$\pm$2.1 & 405.2$\pm$5.7 & 706.7$\pm$6.1 & $\ldots$ & 1.63$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.57\\
105422.55+572031.0 & $\ldots$ & $\ldots$ & $\ldots$ & 42.8$\pm$1.0 & 54.6$\pm$1.4 & 95.9$\pm$5.6 & 159.9$\pm$5.8 & $\ldots$ & 0.40$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.58\\
104922.07+575631.4 & $\ldots$ & $\ldots$ & $\ldots$ & 62.4$\pm$0.8 & 82.4$\pm$1.2 & 133.2$\pm$3.7 & 328.5$\pm$4.6 & $\ldots$ & 1.43$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.58\\
104551.71+580321.5 & $\ldots$ & $\ldots$ & $\ldots$ & 49.2$\pm$1.1 & 73.5$\pm$1.5 & 104.8$\pm$5.5 & 262.4$\pm$5.9 & $\ldots$ & 0.73$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.59\\
104612.99+584719.0 & $\ldots$ & $\ldots$ & $\ldots$ & 95.2$\pm$1.0 & 111.7$\pm$1.4 & 140.9$\pm$4.0 & 245.7$\pm$3.7 & $\ldots$ & 0.68$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.60\\
104436.48+570031.9 & $\ldots$ & $\ldots$ & $\ldots$ & 48.6$\pm$0.8 & 61.8$\pm$1.1 & 93.4$\pm$4.5 & 215.9$\pm$4.6 & $\ldots$ & 0.64$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.60\\
164022.78+411548.1 & $\ldots$ & $\ldots$ & $\ldots$ & 100.2$\pm$1.3 & 126.4$\pm$1.7 & 187.0$\pm$5.7 & 350.8$\pm$5.4 & $\ldots$ & 1.02$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.60\\
103359.97+583457.7 & $\ldots$ & $\ldots$ & $\ldots$ & 66.2$\pm$1.1 & 84.9$\pm$1.2 & 149.7$\pm$5.9 & 293.1$\pm$4.8 & $\ldots$ & 1.09$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.62\\
164238.08+412104.7 & $\ldots$ & $\ldots$ & $\ldots$ & 87.6$\pm$1.4 & 93.8$\pm$1.5 & 89.4$\pm$5.1 & 185.2$\pm$4.9 & $\ldots$ & 0.61$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.62\\
104810.81+575526.9 & $\ldots$ & $\ldots$ & $\ldots$ & 79.6$\pm$1.1 & 93.9$\pm$1.6 & 122.6$\pm$5.7 & 201.0$\pm$5.7 & $\ldots$ & 0.48$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.63\\
104639.42+584047.8 & $\ldots$ & $\ldots$ & $\ldots$ & 143.8$\pm$1.1 & 171.0$\pm$1.2 & 277.7$\pm$4.7 & 538.7$\pm$3.9 & $\ldots$ & 2.01$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.64\\
104809.19+570242.0 & $\ldots$ & $\ldots$ & $\ldots$ & 206.4$\pm$2.1 & 260.4$\pm$2.6 & 437.2$\pm$8.6 & 991.4$\pm$8.4 & $\ldots$ & 3.26$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.66\\
105015.58+570255.7 & $\ldots$ & $\ldots$ & $\ldots$ & 50.1$\pm$1.1 & 59.0$\pm$1.4 & 98.7$\pm$6.0 & 147.0$\pm$5.9 & $\ldots$ & 0.42$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.66\\
103425.69+580953.9 & $\ldots$ & $\ldots$ & $\ldots$ & 52.8$\pm$0.7 & 61.1$\pm$1.1 & 76.8$\pm$4.0 & 130.5$\pm$5.3 & $\ldots$ & 0.47$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.66\\
105717.32+580102.9 & $\ldots$ & $\ldots$ & $\ldots$ & 47.0$\pm$1.1 & 60.0$\pm$1.4 & 105.0$\pm$6.0 & 172.8$\pm$5.9 & $\ldots$ & 0.63$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.67\\
104018.52+572448.1 & 16.96$\pm$0.20 & 15.97$\pm$0.19 & 15.30$\pm$0.16 & 396.9$\pm$2.6 & 389.4$\pm$2.8 & 491.6$\pm$8.1 & 782.5$\pm$7.2 & $\ldots$ & 2.45$\pm$0.02 & $\ldots$ & 2.91 & 33.16\\
104437.17+582936.9 & $\ldots$ & $\ldots$ & $\ldots$ & 78.3$\pm$1.4 & 71.8$\pm$1.5 & 77.3$\pm$4.7 & 154.3$\pm$4.3 & $\ldots$ & 0.86$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.76\\
163726.44+402131.3 & $\ldots$ & $\ldots$ & $\ldots$ & 48.9$\pm$0.8 & 48.3$\pm$1.2 & 68.0$\pm$4.8 & 115.8$\pm$4.5 & $\ldots$ & 0.43$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.77\\
105654.96+583712.4 & $\ldots$ & $\ldots$ & $\ldots$ & 88.0$\pm$1.1 & 78.5$\pm$1.4 & 83.9$\pm$4.5 & 123.1$\pm$5.2 & $\ldots$ & 0.49$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.80\\
103628.15+585832.1 & $\ldots$ & $\ldots$ & $\ldots$ & 116.8$\pm$1.4 & 101.1$\pm$1.6 & 138.7$\pm$5.8 & 293.5$\pm$5.9 & $\ldots$ & 1.23$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.82\\
103750.59+590132.1 & $\ldots$ & $\ldots$ & $\ldots$ & 63.4$\pm$0.9 & 42.4$\pm$1.2 & 46.0$\pm$4.1 & 120.0$\pm$5.8 & $\ldots$ & 0.71$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.92\\
110041.96+580001.0 & $\ldots$ & $\ldots$ & $\ldots$ & 114.4$\pm$1.5 & 79.1$\pm$1.3 & 86.5$\pm$5.5 & 129.3$\pm$4.9 & $\ldots$ & 0.58$\pm$0.02 & $\ldots$ & $\ldots$ & $<$32.99\\
105036.47+580424.6 & $\ldots$ & $\ldots$ & $\ldots$ & 85.8$\pm$1.4 & 108.9$\pm$1.8 & 99.2$\pm$5.8 & 132.8$\pm$5.8 & $\ldots$ & 0.47$\pm$0.02 & $\ldots$ & $\ldots$ & $<$33.05\\
105322.98+580412.1 & $\ldots$ & $\ldots$ & $\ldots$ & 69.3$\pm$1.0 & 88.7$\pm$1.3 & 82.3$\pm$4.1 & 137.0$\pm$4.8 & $\ldots$ & 1.00$\pm$0.02 & $\ldots$ & $\ldots$ & $<$33.06\\

\enddata
\end{deluxetable}

\begin{deluxetable}{rrrrrrrr}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Mean Quasar SEDs\label{tab:tab3}}
\tablehead{
\colhead{Log Hz} &
\colhead{All} &
\colhead{Blue} &
\colhead{Red} &
\colhead{OptLum} &
\colhead{OptDim} &
\colhead{IRLum} &
\colhead{IRDim}
}
\startdata
12.50 & 44.43 & 44.39 & 44.47 & 44.76 & 44.12 & 44.82 & 44.10\\
12.52 & 44.49 & 44.44 & 44.53 & 44.81 & 44.18 & 44.87 & 44.16\\
12.54 & 44.54 & 44.50 & 44.58 & 44.87 & 44.23 & 44.93 & 44.22\\
12.56 & 44.59 & 44.55 & 44.64 & 44.93 & 44.28 & 44.98 & 44.27\\
12.58 & 44.65 & 44.60 & 44.69 & 44.98 & 44.33 & 45.04 & 44.32\\
12.60 & 44.70 & 44.65 & 44.74 & 45.03 & 44.38 & 45.09 & 44.36\\
12.62 & 44.74 & 44.70 & 44.78 & 45.09 & 44.42 & 45.15 & 44.40\\
12.64 & 44.79 & 44.74 & 44.83 & 45.14 & 44.45 & 45.20 & 44.44\\
12.66 & 44.83 & 44.78 & 44.87 & 45.19 & 44.49 & 45.25 & 44.48\\
12.68 & 44.87 & 44.82 & 44.91 & 45.23 & 44.52 & 45.29 & 44.51\\
12.70 & 44.90 & 44.86 & 44.95 & 45.27 & 44.55 & 45.33 & 44.54\\
12.72 & 44.93 & 44.89 & 44.98 & 45.30 & 44.58 & 45.37 & 44.57\\
12.74 & 44.96 & 44.92 & 45.01 & 45.34 & 44.61 & 45.40 & 44.60\\
12.76 & 44.99 & 44.95 & 45.03 & 45.37 & 44.63 & 45.43 & 44.62\\
12.78 & 45.02 & 44.97 & 45.06 & 45.39 & 44.66 & 45.45 & 44.65\\
12.80 & 45.04 & 45.00 & 45.08 & 45.42 & 44.68 & 45.48 & 44.67\\
12.82 & 45.06 & 45.02 & 45.11 & 45.44 & 44.70 & 45.51 & 44.69\\
12.84 & 45.09 & 45.04 & 45.13 & 45.47 & 44.73 & 45.53 & 44.71\\
12.86 & 45.11 & 45.06 & 45.15 & 45.49 & 44.74 & 45.55 & 44.73\\
12.88 & 45.13 & 45.08 & 45.17 & 45.51 & 44.76 & 45.58 & 44.75\\
12.90 & 45.15 & 45.10 & 45.19 & 45.53 & 44.78 & 45.60 & 44.77\\
12.92 & 45.16 & 45.12 & 45.21 & 45.55 & 44.80 & 45.62 & 44.78\\
12.94 & 45.18 & 45.14 & 45.23 & 45.57 & 44.81 & 45.64 & 44.80\\
12.96 & 45.20 & 45.16 & 45.24 & 45.59 & 44.83 & 45.66 & 44.81\\
12.98 & 45.22 & 45.17 & 45.26 & 45.61 & 44.84 & 45.68 & 44.83\\
13.00 & 45.23 & 45.19 & 45.28 & 45.63 & 44.85 & 45.69 & 44.84\\
13.02 & 45.25 & 45.20 & 45.29 & 45.65 & 44.87 & 45.71 & 44.85\\
13.04 & 45.26 & 45.22 & 45.30 & 45.66 & 44.88 & 45.73 & 44.87\\
13.06 & 45.27 & 45.23 & 45.32 & 45.67 & 44.89 & 45.74 & 44.88\\
13.08 & 45.28 & 45.24 & 45.33 & 45.69 & 44.90 & 45.75 & 44.89\\
13.10 & 45.30 & 45.25 & 45.34 & 45.70 & 44.91 & 45.76 & 44.90\\
13.12 & 45.31 & 45.26 & 45.35 & 45.71 & 44.92 & 45.77 & 44.91\\
13.14 & 45.32 & 45.27 & 45.36 & 45.72 & 44.93 & 45.78 & 44.92\\
13.16 & 45.33 & 45.28 & 45.37 & 45.73 & 44.94 & 45.79 & 44.93\\
13.18 & 45.33 & 45.29 & 45.38 & 45.73 & 44.95 & 45.79 & 44.94\\
13.20 & 45.34 & 45.30 & 45.39 & 45.74 & 44.96 & 45.80 & 44.95\\
13.22 & 45.35 & 45.31 & 45.40 & 45.75 & 44.97 & 45.81 & 44.96\\
13.24 & 45.36 & 45.31 & 45.40 & 45.75 & 44.98 & 45.81 & 44.97\\
13.26 & 45.37 & 45.32 & 45.41 & 45.76 & 44.99 & 45.82 & 44.98\\
13.28 & 45.37 & 45.33 & 45.42 & 45.76 & 45.00 & 45.82 & 44.99\\
13.30 & 45.38 & 45.34 & 45.42 & 45.77 & 45.00 & 45.83 & 45.00\\
13.32 & 45.39 & 45.34 & 45.43 & 45.77 & 45.01 & 45.83 & 45.00\\
13.34 & 45.39 & 45.35 & 45.44 & 45.78 & 45.02 & 45.84 & 45.01\\
13.36 & 45.40 & 45.35 & 45.44 & 45.78 & 45.03 & 45.84 & 45.02\\
13.38 & 45.40 & 45.36 & 45.45 & 45.79 & 45.03 & 45.85 & 45.02\\
13.40 & 45.41 & 45.36 & 45.45 & 45.79 & 45.04 & 45.85 & 45.03\\
13.42 & 45.41 & 45.37 & 45.46 & 45.80 & 45.04 & 45.85 & 45.04\\
13.44 & 45.42 & 45.38 & 45.46 & 45.80 & 45.05 & 45.86 & 45.04\\
13.46 & 45.42 & 45.38 & 45.47 & 45.80 & 45.05 & 45.86 & 45.05\\
13.48 & 45.43 & 45.38 & 45.47 & 45.81 & 45.06 & 45.86 & 45.05\\
13.50 & 45.43 & 45.39 & 45.48 & 45.81 & 45.06 & 45.87 & 45.05\\
13.52 & 45.44 & 45.39 & 45.48 & 45.82 & 45.06 & 45.87 & 45.06\\
13.54 & 45.44 & 45.39 & 45.48 & 45.82 & 45.06 & 45.88 & 45.06\\
13.56 & 45.44 & 45.40 & 45.48 & 45.83 & 45.06 & 45.88 & 45.06\\
13.58 & 45.44 & 45.40 & 45.49 & 45.83 & 45.06 & 45.88 & 45.06\\
13.60 & 45.45 & 45.40 & 45.49 & 45.84 & 45.06 & 45.89 & 45.06\\
13.62 & 45.45 & 45.40 & 45.49 & 45.84 & 45.06 & 45.89 & 45.06\\
13.64 & 45.45 & 45.41 & 45.49 & 45.85 & 45.06 & 45.90 & 45.06\\
13.66 & 45.45 & 45.41 & 45.50 & 45.85 & 45.05 & 45.90 & 45.06\\
13.68 & 45.45 & 45.41 & 45.50 & 45.86 & 45.05 & 45.91 & 45.06\\
13.70 & 45.45 & 45.41 & 45.50 & 45.86 & 45.05 & 45.91 & 45.05\\
13.72 & 45.45 & 45.41 & 45.50 & 45.87 & 45.05 & 45.91 & 45.05\\
13.74 & 45.45 & 45.41 & 45.50 & 45.87 & 45.04 & 45.91 & 45.05\\
13.76 & 45.45 & 45.41 & 45.50 & 45.87 & 45.04 & 45.92 & 45.05\\
13.78 & 45.45 & 45.41 & 45.49 & 45.87 & 45.04 & 45.92 & 45.04\\
13.80 & 45.45 & 45.41 & 45.49 & 45.87 & 45.03 & 45.92 & 45.04\\
13.82 & 45.45 & 45.40 & 45.49 & 45.87 & 45.03 & 45.92 & 45.04\\
13.84 & 45.45 & 45.40 & 45.49 & 45.87 & 45.03 & 45.92 & 45.04\\
13.86 & 45.45 & 45.40 & 45.49 & 45.87 & 45.03 & 45.92 & 45.03\\
13.88 & 45.44 & 45.40 & 45.49 & 45.87 & 45.03 & 45.91 & 45.03\\
13.90 & 45.44 & 45.40 & 45.48 & 45.87 & 45.02 & 45.91 & 45.03\\
13.92 & 45.44 & 45.40 & 45.48 & 45.86 & 45.02 & 45.91 & 45.03\\
13.94 & 45.44 & 45.39 & 45.48 & 45.86 & 45.02 & 45.91 & 45.03\\
13.96 & 45.43 & 45.39 & 45.48 & 45.86 & 45.02 & 45.90 & 45.02\\
13.98 & 45.43 & 45.38 & 45.47 & 45.85 & 45.01 & 45.90 & 45.02\\
14.00 & 45.42 & 45.38 & 45.47 & 45.85 & 45.01 & 45.89 & 45.01\\
14.02 & 45.42 & 45.37 & 45.46 & 45.84 & 45.00 & 45.89 & 45.01\\
14.04 & 45.41 & 45.36 & 45.45 & 45.83 & 44.99 & 45.88 & 45.00\\
14.06 & 45.40 & 45.35 & 45.45 & 45.82 & 44.98 & 45.87 & 44.99\\
14.08 & 45.39 & 45.34 & 45.43 & 45.81 & 44.97 & 45.86 & 44.98\\
14.10 & 45.37 & 45.33 & 45.42 & 45.79 & 44.96 & 45.84 & 44.97\\
14.12 & 45.36 & 45.31 & 45.40 & 45.78 & 44.95 & 45.82 & 44.95\\
14.14 & 45.34 & 45.30 & 45.39 & 45.76 & 44.93 & 45.81 & 44.94\\
14.16 & 45.32 & 45.28 & 45.37 & 45.74 & 44.92 & 45.79 & 44.92\\
14.18 & 45.30 & 45.26 & 45.35 & 45.72 & 44.90 & 45.76 & 44.91\\
14.20 & 45.28 & 45.24 & 45.33 & 45.69 & 44.88 & 45.74 & 44.89\\
14.22 & 45.26 & 45.22 & 45.30 & 45.67 & 44.86 & 45.71 & 44.87\\
14.24 & 45.24 & 45.19 & 45.28 & 45.64 & 44.84 & 45.69 & 44.85\\
14.26 & 45.21 & 45.17 & 45.26 & 45.62 & 44.83 & 45.66 & 44.84\\
14.28 & 45.20 & 45.15 & 45.24 & 45.60 & 44.81 & 45.64 & 44.82\\
14.30 & 45.18 & 45.13 & 45.23 & 45.58 & 44.80 & 45.62 & 44.81\\
14.32 & 45.17 & 45.12 & 45.21 & 45.56 & 44.79 & 45.60 & 44.80\\
14.34 & 45.16 & 45.11 & 45.20 & 45.55 & 44.78 & 45.58 & 44.80\\
14.36 & 45.15 & 45.11 & 45.20 & 45.54 & 44.78 & 45.58 & 44.80\\
14.38 & 45.15 & 45.11 & 45.20 & 45.54 & 44.78 & 45.57 & 44.80\\
14.40 & 45.16 & 45.11 & 45.20 & 45.54 & 44.79 & 45.57 & 44.81\\
14.42 & 45.16 & 45.12 & 45.20 & 45.54 & 44.79 & 45.57 & 44.81\\
14.44 & 45.17 & 45.12 & 45.21 & 45.55 & 44.80 & 45.57 & 44.82\\
14.46 & 45.17 & 45.13 & 45.22 & 45.55 & 44.81 & 45.58 & 44.83\\
14.48 & 45.19 & 45.14 & 45.23 & 45.56 & 44.82 & 45.59 & 44.84\\
14.50 & 45.20 & 45.15 & 45.24 & 45.58 & 44.83 & 45.60 & 44.86\\
14.52 & 45.21 & 45.16 & 45.25 & 45.59 & 44.84 & 45.61 & 44.87\\
14.54 & 45.22 & 45.18 & 45.27 & 45.60 & 44.85 & 45.62 & 44.88\\
14.56 & 45.23 & 45.19 & 45.28 & 45.62 & 44.86 & 45.63 & 44.89\\
14.58 & 45.25 & 45.20 & 45.29 & 45.64 & 44.87 & 45.65 & 44.90\\
14.60 & 45.26 & 45.22 & 45.30 & 45.65 & 44.88 & 45.66 & 44.92\\
14.62 & 45.27 & 45.23 & 45.31 & 45.67 & 44.88 & 45.67 & 44.93\\
14.64 & 45.29 & 45.25 & 45.33 & 45.68 & 44.89 & 45.69 & 44.94\\
14.66 & 45.30 & 45.26 & 45.34 & 45.70 & 44.90 & 45.70 & 44.95\\
14.68 & 45.31 & 45.27 & 45.35 & 45.71 & 44.91 & 45.71 & 44.96\\
14.70 & 45.32 & 45.28 & 45.35 & 45.72 & 44.92 & 45.72 & 44.97\\
14.72 & 45.33 & 45.30 & 45.37 & 45.74 & 44.93 & 45.73 & 44.98\\
14.74 & 45.35 & 45.32 & 45.38 & 45.75 & 44.94 & 45.74 & 44.99\\
14.76 & 45.37 & 45.34 & 45.39 & 45.77 & 44.95 & 45.76 & 45.01\\
14.78 & 45.38 & 45.36 & 45.41 & 45.79 & 44.97 & 45.77 & 45.03\\
14.80 & 45.40 & 45.38 & 45.43 & 45.81 & 44.99 & 45.80 & 45.04\\
14.82 & 45.42 & 45.40 & 45.44 & 45.83 & 45.00 & 45.82 & 45.06\\
14.84 & 45.44 & 45.42 & 45.46 & 45.85 & 45.01 & 45.84 & 45.07\\
14.86 & 45.46 & 45.44 & 45.48 & 45.88 & 45.03 & 45.87 & 45.09\\
14.88 & 45.48 & 45.47 & 45.51 & 45.90 & 45.05 & 45.89 & 45.11\\
14.90 & 45.51 & 45.49 & 45.53 & 45.93 & 45.07 & 45.92 & 45.13\\
14.92 & 45.54 & 45.52 & 45.55 & 45.96 & 45.09 & 45.94 & 45.16\\
14.94 & 45.56 & 45.55 & 45.58 & 45.98 & 45.11 & 45.97 & 45.18\\
14.96 & 45.59 & 45.58 & 45.60 & 46.01 & 45.13 & 45.99 & 45.20\\
14.98 & 45.61 & 45.60 & 45.61 & 46.03 & 45.15 & 46.02 & 45.22\\
15.00 & 45.63 & 45.62 & 45.63 & 46.05 & 45.16 & 46.03 & 45.23\\
15.02 & 45.64 & 45.64 & 45.64 & 46.07 & 45.17 & 46.05 & 45.24\\
15.04 & 45.65 & 45.65 & 45.64 & 46.08 & 45.18 & 46.05 & 45.25\\
15.06 & 45.65 & 45.65 & 45.64 & 46.08 & 45.18 & 46.05 & 45.25\\
15.08 & 45.65 & 45.66 & 45.64 & 46.08 & 45.17 & 46.05 & 45.25\\
15.10 & 45.65 & 45.66 & 45.64 & 46.08 & 45.17 & 46.05 & 45.25\\
15.12 & 45.66 & 45.67 & 45.64 & 46.09 & 45.17 & 46.06 & 45.25\\
15.14 & 45.66 & 45.68 & 45.65 & 46.09 & 45.18 & 46.06 & 45.26\\
15.16 & 45.67 & 45.69 & 45.65 & 46.10 & 45.18 & 46.07 & 45.27\\
15.18 & 45.69 & 45.71 & 45.66 & 46.12 & 45.19 & 46.09 & 45.27\\
15.20 & 45.70 & 45.72 & 45.67 & 46.13 & 45.20 & 46.10 & 45.28\\
15.22 & 45.71 & 45.74 & 45.68 & 46.14 & 45.21 & 46.11 & 45.30\\
15.24 & 45.72 & 45.75 & 45.69 & 46.15 & 45.22 & 46.12 & 45.30\\
15.26 & 45.73 & 45.77 & 45.70 & 46.16 & 45.23 & 46.12 & 45.31\\
15.28 & 45.74 & 45.78 & 45.71 & 46.17 & 45.24 & 46.13 & 45.32\\
15.30 & 45.75 & 45.79 & 45.71 & 46.18 & 45.24 & 46.14 & 45.33\\
15.32 & 45.76 & 45.80 & 45.72 & 46.18 & 45.25 & 46.14 & 45.34\\
15.34 & 45.76 & 45.80 & 45.72 & 46.18 & 45.25 & 46.15 & 45.34\\
15.36 & 45.76 & 45.80 & 45.72 & 46.18 & 45.25 & 46.14 & 45.34\\
15.38 & 45.76 & 45.80 & 45.71 & 46.17 & 45.25 & 46.13 & 45.33\\
15.40 & 45.74 & 45.79 & 45.70 & 46.16 & 45.24 & 46.12 & 45.33\\
15.42 & 45.73 & 45.77 & 45.68 & 46.13 & 45.23 & 46.09 & 45.32\\
15.44 & 45.70 & 45.74 & 45.66 & 46.09 & 45.22 & 46.04 & 45.31\\
15.46 & 45.67 & 45.71 & 45.63 & 46.04 & 45.20 & 46.00 & 45.29\\
15.48 & 45.64 & 45.68 & 45.60 & 45.99 & 45.19 & 45.95 & 45.27\\
15.50 & 45.60 & 45.64 & 45.57 & 45.94 & 45.17 & 45.90 & 45.26\\
15.52 & 45.57 & 45.60 & 45.54 & 45.89 & 45.15 & 45.84 & 45.24\\
15.54 & 45.54 & 45.57 & 45.51 & 45.85 & 45.13 & 45.80 & 45.22\\
15.56 & 45.52 & 45.55 & 45.48 & 45.83 & 45.11 & 45.77 & 45.20\\
15.58 & 45.49 & 45.52 & 45.47 & 45.80 & 45.10 & 45.75 & 45.18\\
15.60 & 45.48 & 45.51 & 45.45 & 45.78 & 45.08 & 45.73 & 45.17\\
15.62 & 45.46 & 45.49 & 45.43 & 45.77 & 45.07 & 45.72 & 45.15\\
15.64 & 45.45 & 45.47 & 45.42 & 45.75 & 45.05 & 45.70 & 45.13\\
15.66 & 45.43 & 45.46 & 45.40 & 45.74 & 45.03 & 45.69 & 45.12\\
15.68 & 45.41 & 45.44 & 45.39 & 45.72 & 45.01 & 45.67 & 45.10\\
15.70 & 45.40 & 45.42 & 45.37 & 45.71 & 45.00 & 45.66 & 45.08\\
15.72 & 45.38 & 45.40 & 45.35 & 45.69 & 44.98 & 45.64 & 45.06\\
15.74 & 45.36 & 45.38 & 45.34 & 45.67 & 44.96 & 45.62 & 45.04\\
15.76 & 45.34 & 45.36 & 45.32 & 45.65 & 44.94 & 45.60 & 45.02\\
15.78 & 45.32 & 45.34 & 45.30 & 45.63 & 44.92 & 45.58 & 45.00\\
15.80 & 45.30 & 45.32 & 45.27 & 45.61 & 44.90 & 45.56 & 44.98\\
15.82 & 45.27 & 45.29 & 45.25 & 45.59 & 44.87 & 45.54 & 44.96\\
15.84 & 45.25 & 45.27 & 45.23 & 45.56 & 44.85 & 45.52 & 44.94\\
15.86 & 45.23 & 45.25 & 45.21 & 45.54 & 44.83 & 45.49 & 44.91\\
15.88 & 45.20 & 45.22 & 45.19 & 45.52 & 44.81 & 45.47 & 44.89\\
15.90 & 45.18 & 45.20 & 45.17 & 45.49 & 44.79 & 45.45 & 44.87\\
15.92 & 45.16 & 45.18 & 45.14 & 45.47 & 44.77 & 45.43 & 44.85\\
15.94 & 45.14 & 45.15 & 45.12 & 45.45 & 44.75 & 45.41 & 44.83\\
15.96 & 45.12 & 45.13 & 45.10 & 45.43 & 44.73 & 45.39 & 44.80\\
15.98 & 45.09 & 45.11 & 45.08 & 45.41 & 44.70 & 45.37 & 44.78\\
16.00 & 45.07 & 45.08 & 45.06 & 45.38 & 44.68 & 45.34 & 44.76\\
16.02 & 45.05 & 45.06 & 45.04 & 45.36 & 44.66 & 45.32 & 44.74\\
16.04 & 45.03 & 45.04 & 45.02 & 45.34 & 44.64 & 45.30 & 44.72\\
16.06 & 45.01 & 45.02 & 44.99 & 45.32 & 44.62 & 45.28 & 44.69\\
16.08 & 44.98 & 44.99 & 44.97 & 45.30 & 44.60 & 45.26 & 44.67\\
16.10 & 44.96 & 44.97 & 44.95 & 45.28 & 44.58 & 45.24 & 44.65\\
16.12 & 44.94 & 44.95 & 44.93 & 45.26 & 44.56 & 45.22 & 44.63\\
16.14 & 44.92 & 44.92 & 44.91 & 45.23 & 44.53 & 45.20 & 44.61\\
16.16 & 44.90 & 44.90 & 44.89 & 45.21 & 44.51 & 45.18 & 44.59\\
16.18 & 44.87 & 44.88 & 44.87 & 45.19 & 44.49 & 45.16 & 44.56\\
16.20 & 44.85 & 44.86 & 44.85 & 45.17 & 44.47 & 45.14 & 44.54\\
16.22 & 44.83 & 44.83 & 44.83 & 45.15 & 44.45 & 45.12 & 44.52\\
16.24 & 44.81 & 44.81 & 44.81 & 45.13 & 44.43 & 45.10 & 44.50\\
16.26 & 44.79 & 44.79 & 44.78 & 45.11 & 44.41 & 45.08 & 44.48\\
16.28 & 44.77 & 44.77 & 44.76 & 45.09 & 44.39 & 45.06 & 44.45\\
16.30 & 44.74 & 44.74 & 44.74 & 45.06 & 44.37 & 45.04 & 44.43\\
16.32 & 44.72 & 44.72 & 44.72 & 45.04 & 44.34 & 45.02 & 44.41\\
16.34 & 44.70 & 44.70 & 44.70 & 45.02 & 44.32 & 45.00 & 44.39\\
16.36 & 44.68 & 44.67 & 44.68 & 45.00 & 44.30 & 44.98 & 44.37\\
16.38 & 44.66 & 44.65 & 44.66 & 44.98 & 44.28 & 44.95 & 44.34\\
16.40 & 44.63 & 44.63 & 44.64 & 44.96 & 44.26 & 44.94 & 44.32\\
16.42 & 44.61 & 44.61 & 44.62 & 44.94 & 44.24 & 44.91 & 44.30\\
16.44 & 44.59 & 44.58 & 44.60 & 44.91 & 44.22 & 44.89 & 44.28\\
16.46 & 44.57 & 44.56 & 44.58 & 44.89 & 44.20 & 44.87 & 44.26\\
16.48 & 44.55 & 44.54 & 44.55 & 44.87 & 44.18 & 44.85 & 44.23\\
16.50 & 44.52 & 44.52 & 44.53 & 44.85 & 44.16 & 44.83 & 44.21\\
16.52 & 44.50 & 44.50 & 44.51 & 44.83 & 44.14 & 44.81 & 44.19\\
16.54 & 44.48 & 44.47 & 44.49 & 44.81 & 44.12 & 44.79 & 44.17\\
16.56 & 44.46 & 44.45 & 44.47 & 44.79 & 44.10 & 44.77 & 44.16\\
16.58 & 44.44 & 44.43 & 44.45 & 44.77 & 44.08 & 44.75 & 44.14\\
16.60 & 44.42 & 44.41 & 44.44 & 44.74 & 44.07 & 44.73 & 44.12\\
16.62 & 44.41 & 44.40 & 44.42 & 44.72 & 44.05 & 44.71 & 44.11\\
16.64 & 44.39 & 44.38 & 44.40 & 44.70 & 44.04 & 44.69 & 44.09\\
16.66 & 44.37 & 44.36 & 44.38 & 44.68 & 44.03 & 44.67 & 44.08\\
16.68 & 44.36 & 44.35 & 44.37 & 44.66 & 44.02 & 44.65 & 44.07\\
16.70 & 44.34 & 44.33 & 44.35 & 44.64 & 44.01 & 44.63 & 44.06\\
16.72 & 44.33 & 44.32 & 44.34 & 44.62 & 44.00 & 44.61 & 44.05\\
16.74 & 44.31 & 44.30 & 44.33 & 44.60 & 44.00 & 44.59 & 44.04\\
16.76 & 44.30 & 44.29 & 44.32 & 44.59 & 43.99 & 44.58 & 44.04\\
16.78 & 44.29 & 44.28 & 44.31 & 44.57 & 43.99 & 44.56 & 44.03\\
16.80 & 44.29 & 44.27 & 44.30 & 44.56 & 43.99 & 44.55 & 44.03\\
16.82 & 44.28 & 44.27 & 44.29 & 44.55 & 43.99 & 44.54 & 44.03\\
16.84 & 44.27 & 44.26 & 44.28 & 44.54 & 43.98 & 44.53 & 44.02\\
16.86 & 44.27 & 44.26 & 44.28 & 44.53 & 43.98 & 44.52 & 44.02\\
16.88 & 44.27 & 44.26 & 44.28 & 44.53 & 43.98 & 44.52 & 44.02\\
16.90 & 44.27 & 44.26 & 44.28 & 44.52 & 43.98 & 44.52 & 44.02\\
16.92 & 44.27 & 44.26 & 44.28 & 44.52 & 43.98 & 44.51 & 44.02\\
16.94 & 44.27 & 44.25 & 44.27 & 44.52 & 43.98 & 44.51 & 44.02\\
16.96 & 44.26 & 44.25 & 44.27 & 44.52 & 43.98 & 44.51 & 44.02\\
16.98 & 44.26 & 44.25 & 44.27 & 44.52 & 43.98 & 44.51 & 44.02\\
17.00 & 44.26 & 44.25 & 44.27 & 44.52 & 43.98 & 44.51 & 44.02\\

\enddata
\tablecomments{All of the SEDs are taken to have $\alpha_x=-1.0$ beyond $10^{17}$\,Hz and thus have constant luminosity beyond this value.  Units are $\log({\rm ergs\; s^{-1}})$.}
\end{deluxetable}
